Learning Hierarchical Structures with Differentiable Nondeterministic Stacks

Learning hierarchical structures in sequential data -- from simple algorithmic patterns to natural language -- in a reliable, generalizable way remains a challenging problem for neural language models. Past work has shown that recurrent neural networks (RNNs) struggle to generalize on held-out algorithmic or syntactic patterns without supervision or some inductive bias. To remedy this, many papers have explored augmenting RNNs with various differentiable stacks, by analogy with finite automata and pushdown automata (PDAs). In this paper, we improve the performance of our recently proposed Nondeterministic Stack RNN (NS-RNN), which uses a differentiable data structure that simulates a nondeterministic PDA, with two important changes. First, the model now assigns unnormalized positive weights instead of probabilities to stack actions, and we provide an analysis of why this improves training. Second, the model can directly observe the state of the underlying PDA. Our model achieves lower cross-entropy than all previous stack RNNs on five context-free language modeling tasks (within 0.05 nats of the information-theoretic lower bound), including a task on which the NS-RNN previously failed to outperform a deterministic stack RNN baseline. Finally, we propose a restricted version of the NS-RNN that incrementally processes infinitely long sequences, and we present language modeling results on the Penn Treebank.

==> figures/cfl/legend.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
  hide axis,
  height=2cm,
  legend style={
    draw=none,
    /tikz/every even column/.append style={column sep=0.4cm}},
  legend columns=-1,
  xmin=0,xmax=1,ymin=0,ymax=1
    ]
\addlegendimage{color0}
\addlegendentry{LSTM}
\addlegendimage{color1}
\addlegendentry{Gref}
\addlegendimage{color2}
\addlegendentry{JM}
\addlegendimage{color3}
\addlegendentry{NS}
\addlegendimage{color4}
\addlegendentry{NS+S}
\addlegendimage{color5}
\addlegendentry{NS+U}
\addlegendimage{color6}
\addlegendentry{NS+S+U}
\end{axis}

\end{tikzpicture}


==> figures/cfl/test/dyck.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Dyck},
x grid style={white!69.0196078431373!black},
%xlabel={Length},
xmin=37, xmax=103,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Difference in Cross Entropy},
ymin=0, ymax=0.145530964364126,
ytick style={color=black},
%ytick={0.02,0.04,0.06,0.08,0.1,0.12,0.14,0.16},
%yticklabels={0.02,0.04,0.06,0.08,0.10,0.12,0.14,0.16}
]
\addplot [semithick, color0]
table {%
40 0.0924065642509154
42 0.0828644121141485
44 0.0740360885531545
46 0.0679356678658177
48 0.0650548552171427
50 0.0606064949009424
52 0.0576874390640905
54 0.0544102346302596
56 0.0537328528336118
58 0.0521379075747327
60 0.0528063314086739
62 0.0571899543259274
64 0.0494924530103579
66 0.0573067972581321
68 0.0569305548989001
70 0.0580931959927632
72 0.0589204760853353
74 0.0617770235800885
76 0.0635559703718759
78 0.067577164592131
80 0.0661455986310147
82 0.07096370850119
84 0.0811088096013494
86 0.0853039073483189
88 0.0821260305710678
90 0.0855744636550761
92 0.114191599539693
94 0.107400537071778
96 0.0995999720630929
98 0.103208642478841
100 0.140538000108622
};
\addlegendentry{LSTM}
\addplot [semithick, color1]
table {%
40 0.105490060344665
42 0.0908667172558636
44 0.0796187165913489
46 0.0727687691789827
48 0.0647943222930356
50 0.0586659120271679
52 0.054801512619515
54 0.0510832637495777
56 0.0487513989547741
58 0.0462598702998387
60 0.0452093155275263
62 0.0435462136265227
64 0.0440666717603577
66 0.0438071324960052
68 0.0436366378925597
70 0.044888076604559
72 0.0458585513207806
74 0.047316737121755
76 0.0497081872955772
78 0.0520788086783652
80 0.0544918925160454
82 0.0586148992014913
84 0.061643448847673
86 0.0644965034330889
88 0.0682362394896071
90 0.0724897066152411
92 0.075566820053806
94 0.0769731110849353
96 0.081600163348531
98 0.0848742240760628
100 0.0896070266401817
};
\addlegendentry{Gref}
\addplot [semithick, color2]
table {%
40 0.121551178866007
42 0.101691004138131
44 0.0895676098205156
46 0.0792778699103657
48 0.0725562503064284
50 0.0654957220761876
52 0.0594697116908594
54 0.0550163692183278
56 0.0512953014355855
58 0.0477867423204954
60 0.045804858560313
62 0.0446002810868401
64 0.0420900341401654
66 0.0415542611107441
68 0.0406787149985379
70 0.040848546454911
72 0.0409883137351641
74 0.0422477267050884
76 0.0430064954327526
78 0.0443844232946627
80 0.0467749389087924
82 0.049612287190949
84 0.0506709074873789
86 0.0534427139215946
88 0.0554609915085679
90 0.0585079071646918
92 0.0611672484812252
94 0.0627938861671723
96 0.0658059764123197
98 0.0687584274378052
100 0.0708884023363451
};
\addlegendentry{JM}
\addplot [semithick, color3]
table {%
40 0.108612142566464
42 0.0908525230334799
44 0.0801192048725988
46 0.073198664458238
48 0.0673276549620406
50 0.0632324427410159
52 0.057724244414916
54 0.0537001849143505
56 0.050284602079774
58 0.0483082515233556
60 0.0460983075869524
62 0.0445543206453719
64 0.0420524740440116
66 0.0416366130230575
68 0.0407801218146612
70 0.0413341455966364
72 0.0417767207343079
74 0.0436438204550883
76 0.0446424278597007
78 0.0465266182115931
80 0.0494497556526194
82 0.0535538934597745
84 0.0549983431491435
86 0.0587894497333764
88 0.0660672283414331
90 0.068676498339142
92 0.0739213122413059
94 0.0782935777790142
96 0.0835715611417011
98 0.0899395748494213
100 0.0941990459007015
};
\addlegendentry{NS}
\addplot [semithick, color4]
table {%
40 0.0941575884506105
42 0.0781370547376951
44 0.0710468849941266
46 0.0639465658877593
48 0.0598599413140815
50 0.0566572091319474
52 0.0549795049544207
54 0.0514947516757142
56 0.0509713653747302
58 0.0481372703263216
60 0.0477865600203541
62 0.0461374369648162
64 0.0447805389478577
66 0.0447820188066396
68 0.0447915291969075
70 0.0450869652489251
72 0.0456243769843081
74 0.0469477918092551
76 0.0492511687282072
78 0.0505936301775742
80 0.0537322233416627
82 0.0583363435727262
84 0.063286026972673
86 0.0666140164539223
88 0.073583248355478
90 0.0772877942697741
92 0.0832325206586446
94 0.0884374408546722
96 0.0937654641700517
98 0.100014888533133
100 0.105164634158746
};
\addlegendentry{NS+S}
\addplot [semithick, color5]
table {%
40 0.106087133039025
42 0.0930974812456892
44 0.0803804353413489
46 0.0740144577594348
48 0.0667379806157397
50 0.0624199331668738
52 0.0589943745004112
54 0.0547408454257141
56 0.0522537461313092
58 0.0483724729216607
60 0.0471207365060098
62 0.0456783750848561
64 0.0446556891882424
66 0.0423894406816396
68 0.0411009721316901
70 0.0418379693202279
72 0.0407645739021162
74 0.0418845756634216
76 0.0436533095561292
78 0.045243860102416
80 0.0471609825044712
82 0.0520933442316118
84 0.0558126813844377
86 0.0597220669208762
88 0.0663291994615174
90 0.0738866739057631
92 0.0825733934745048
94 0.0901072085355933
96 0.102057033516057
98 0.113555371487679
100 0.126998637871617
};
\addlegendentry{NS+U}
\addplot [semithick, color6]
table {%
40 0.099218444967379
42 0.0802556843706892
44 0.0704924145080156
46 0.0657512845546475
48 0.0618024536705866
50 0.0587049745271682
52 0.0548860405528877
54 0.0524817456387823
56 0.0499600663752785
58 0.0481779466372327
60 0.0465869890674854
62 0.0464906270689829
64 0.0448203526497809
66 0.0451910090118635
68 0.0444530582956394
70 0.0434340300596645
72 0.0448596482813969
74 0.0461295626425884
76 0.0473527692760968
78 0.0500076926775741
80 0.0536979833725268
82 0.0564008672926056
84 0.0599936326712024
86 0.0631127592700143
88 0.0693712465120789
90 0.0736028268934005
92 0.0829682712466824
94 0.0843720625651987
96 0.0940532480779126
98 0.0999668988708859
100 0.106910843935974
};
\addlegendentry{NS+S+U}
\legend{}
\end{axis}

\end{tikzpicture}


==> figures/cfl/test/hardest-cfl.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Hardest CFL},
x grid style={white!69.0196078431373!black},
xlabel={Length},
xmin=37, xmax=103,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Difference in Cross Entropy},
ymin=0, ymax=0.200905658744184,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
40 0.16007130225174
41 0.1492795886573
42 0.152378160020151
43 0.142952065540486
44 0.142625830546129
45 0.134713892339309
46 0.127571635412274
47 0.126222058421248
48 0.120577787795272
49 0.117362671470471
50 0.112141461380398
51 0.108929294886039
52 0.110520018260722
53 0.106093336564746
54 0.104390861372406
55 0.108616928058115
56 0.107495896444011
57 0.10036071604053
58 0.0995836207798748
59 0.0997226715757149
60 0.101888705328381
61 0.105223052321636
62 0.0992412036230634
63 0.0994199413610071
64 0.106901140028137
65 0.0998424845868984
66 0.100369793570232
67 0.0980568779819182
68 0.107551303598978
69 0.101307689889028
70 0.100710818409773
71 0.103186955910559
72 0.101735668290431
73 0.102275903241886
74 0.10816774928437
75 0.109368887885422
76 0.110852514662175
77 0.10918925241169
78 0.107015119234541
79 0.10928332359038
80 0.11568549197793
81 0.115596105437424
82 0.113878085107349
83 0.113117647501052
84 0.117936241190061
85 0.123037107209203
86 0.116341106669005
87 0.119985666437255
88 0.124106609864048
89 0.126471033234106
90 0.126572555902116
91 0.126166647623825
92 0.129948241706837
93 0.134201535951255
94 0.133237315075971
95 0.136438121719991
96 0.139525138783048
97 0.13463261016345
98 0.137156816028123
99 0.136206427891018
100 0.137747851188744
};
\addlegendentry{LSTM}
\addplot [semithick, color1]
table {%
40 0.168685774431618
41 0.149483504207895
42 0.144206375863174
43 0.133928849986509
44 0.130497358323907
45 0.130385066761864
46 0.120309958218126
47 0.12467471548505
48 0.115513713337364
49 0.11850407772047
50 0.110824250902457
51 0.106550332295894
52 0.104443127783128
53 0.109070315008033
54 0.107512221457633
55 0.103902746975526
56 0.112460089152344
57 0.101559530695702
58 0.101142313841315
59 0.100912938502798
60 0.104622119775102
61 0.104185375910346
62 0.0996397341290158
63 0.0995452160192101
64 0.0988342830569833
65 0.0966335889903076
66 0.0966180445030673
67 0.09315525229258
68 0.0999090651478911
69 0.0982563506033143
70 0.10238871783759
71 0.0988738048688924
72 0.10110304307639
73 0.100036671822967
74 0.100940535742703
75 0.104430951002198
76 0.104492048956006
77 0.110129632019061
78 0.101407796251946
79 0.105356199566943
80 0.110548170411572
81 0.108387406885594
82 0.106768827765481
83 0.106432030871588
84 0.106086976484179
85 0.115938179156878
86 0.116692893666131
87 0.10749987098271
88 0.113746708178654
89 0.118107100942439
90 0.115169310709809
91 0.116536361448553
92 0.121940849233718
93 0.127165922586893
94 0.12535758645755
95 0.131497224096293
96 0.12946090714645
97 0.131464960291001
98 0.128176781305901
99 0.130740412266018
100 0.129403076281566
};
\addlegendentry{Gref}
\addplot [semithick, color2]
table {%
40 0.146384302442289
41 0.140677816893907
42 0.13795807916986
43 0.12766431252202
44 0.128201676900296
45 0.122039491014581
46 0.111058379095785
47 0.116211478994165
48 0.11240286352869
49 0.10991394100172
50 0.107983124217408
51 0.103867884128827
52 0.100785901220628
53 0.0945028056040982
54 0.0944738691849061
55 0.0913435428739633
56 0.096675069963748
57 0.0929440605987191
58 0.0985289332798747
59 0.0947775218361315
60 0.0903113167525613
61 0.0996253015655877
62 0.0887467219762379
63 0.089055714066085
64 0.0913082914704448
65 0.0886072809884135
66 0.0896864913314257
67 0.0868384726510358
68 0.097238803598978
69 0.0918793974783143
70 0.0936828694661107
71 0.0961878510928509
72 0.0965149384102943
73 0.0962001008770208
74 0.10087751490937
75 0.102214154127198
76 0.106781136821265
77 0.10344706491169
78 0.0990561348595413
79 0.10396056968413
80 0.103835207448609
81 0.111150959667607
82 0.109056101861867
83 0.109665615320993
84 0.113195432366532
85 0.120277750377808
86 0.120729015253775
87 0.119876579967085
88 0.126837254175845
89 0.129606992435495
90 0.126159502158985
91 0.128225814573553
92 0.136425686263288
93 0.134660831995138
94 0.138400452411497
95 0.147764822566345
96 0.150821449994389
97 0.144957665967022
98 0.148763606589992
99 0.147944611484768
100 0.156778153633051
};
\addlegendentry{JM}
\addplot [semithick, color3]
table {%
40 0.14843234455357
41 0.135135243419205
42 0.134513993050674
43 0.130635171009236
44 0.124461334018351
45 0.118206377053983
46 0.121449523543923
47 0.118678316559269
48 0.111879605397313
49 0.105209644126721
50 0.10812845969535
51 0.106834192722577
52 0.108019004846807
53 0.0990749265531723
54 0.10231619873036
55 0.102046231908562
56 0.100121307628222
57 0.0986256338745812
58 0.105300483862502
59 0.094148452825715
60 0.0981435080947743
61 0.10208182878333
62 0.0932897527302063
63 0.096583485062179
64 0.0970923960377525
65 0.0946344471815954
66 0.0930807019191122
67 0.0919738988918448
68 0.0991804646044128
69 0.0941316296211714
70 0.0968792548094204
71 0.0961460759192396
72 0.0961827733846095
73 0.0947153299733046
74 0.0995676190760366
75 0.103080596355816
76 0.100679777243343
77 0.100222530656882
78 0.100350883672833
79 0.0998574202700679
80 0.104335303899226
81 0.106780842480107
82 0.101220540867891
83 0.1029388435576
84 0.105961631815061
85 0.108130561969378
86 0.105708361518143
87 0.107670214555153
88 0.114311578262924
89 0.112374136532717
90 0.112796156520248
91 0.116427347352086
92 0.115340966841245
93 0.122168519827584
94 0.12015877889176
95 0.126480134252543
96 0.126649212558821
97 0.126795795750185
98 0.126510805137972
99 0.123789923984768
100 0.13262805307612
};
\addlegendentry{NS}
\addplot [semithick, color4]
table {%
40 0.151924508234972
41 0.143827230956407
42 0.13944370326143
43 0.131486444979406
44 0.129401763705851
45 0.12686179909882
46 0.119556446748711
47 0.117676017568384
48 0.113275790824609
49 0.10743444881422
50 0.106985498604663
51 0.105838098972577
52 0.0988986481251088
53 0.0993333539258574
54 0.100085108531497
55 0.0991231710826685
56 0.10562946278173
57 0.0969277621073399
58 0.0981993848158917
59 0.0887091624611316
60 0.0969801179820695
61 0.095548468148249
62 0.0885633452401269
63 0.0972135204625695
64 0.0941627085377525
65 0.0905485688672014
66 0.0934436333556794
67 0.0854740137815506
68 0.0974462877475286
69 0.0966843639961714
70 0.102351856041815
71 0.101523273184865
72 0.0982350261671439
73 0.100748506704724
74 0.100492619076037
75 0.110965567572922
76 0.103482765270941
77 0.103785606578356
78 0.102847546054162
79 0.105509275738818
80 0.118236128552004
81 0.116506809515168
82 0.112459716319698
83 0.115797148989148
84 0.120043777954767
85 0.128238778720831
86 0.127601096791131
87 0.130443319136119
88 0.141481083178654
89 0.145323246775773
90 0.14394163213838
91 0.15382066851377
92 0.155585212472966
93 0.165335283457904
94 0.161163096325971
95 0.174021129532491
96 0.175733861399028
97 0.178271102669828
98 0.182788227802113
99 0.194753693516018
100 0.187842026621912
};
\addlegendentry{NS+S}
\addplot [semithick, color5]
table {%
40 0.171067157815765
41 0.152369246395395
42 0.131688888581197
43 0.121652016712361
44 0.117511247212796
45 0.108736905246918
46 0.106860926469455
47 0.10926934032229
48 0.103926699625629
49 0.10099665584547
50 0.100959629272555
51 0.0939038479208942
52 0.0954431830602505
53 0.089858708381876
54 0.0869111028496787
55 0.0917511705246328
56 0.092941517332169
57 0.0852974078508744
58 0.0891016292544511
59 0.0833794098569649
60 0.0850178677259219
61 0.0892367241966361
62 0.0808740781270316
63 0.0848967785192101
64 0.0842466929127523
65 0.0852501254486409
66 0.0787597772456048
67 0.0784235197558154
68 0.0892196686352098
69 0.0817622099783142
70 0.0851759097389979
71 0.0905769569956285
72 0.0839530002681712
73 0.0834484380814127
74 0.0945264732427034
75 0.0901814906814742
76 0.0893681396621746
77 0.0885735172354076
78 0.0896874392503642
79 0.0887413314028804
80 0.0916490336445965
81 0.0944547182423017
82 0.091801183751927
83 0.092103650105219
84 0.0969427899032964
85 0.0941826377324591
86 0.100704208321304
87 0.100659383589244
88 0.103213000313486
89 0.105409726810495
90 0.105481810709809
91 0.105228723031433
92 0.108691311263288
93 0.111230604269074
94 0.111574280536497
95 0.12071292233848
96 0.115474719968615
97 0.115915992657073
98 0.119966948603881
99 0.115749201328518
100 0.123700047970922
};
\addlegendentry{NS+U}
\addplot [semithick, color6]
table {%
40 0.133807725651131
41 0.124970971655812
42 0.114734741597186
43 0.114126381946736
44 0.108329606587796
45 0.10559375392219
46 0.100548177134349
47 0.0971774620670818
48 0.0939832007417005
49 0.100814038657971
50 0.0859721713987809
51 0.0875695255050288
52 0.0851966470932692
53 0.0830411266399778
54 0.0785825339576331
55 0.0849193310994096
56 0.0803189330394058
57 0.0801724752000124
58 0.0793265696675867
59 0.0760911611590482
60 0.0804457942115777
61 0.0816784454667974
62 0.0736656517877459
63 0.074637226517257
64 0.073217996999291
65 0.0755794933463683
66 0.0717143889526943
67 0.0741642711344919
68 0.0779801419141954
69 0.0777767189068856
70 0.0787814885242093
71 0.0790984142438924
72 0.0795405430763902
73 0.0771480263415478
74 0.0768738690760367
75 0.0797559150235796
76 0.0806171250517849
77 0.0778577470030357
78 0.0806799481506806
79 0.0821103499575679
80 0.0824193123868804
81 0.0834414751020578
82 0.0839202067187945
83 0.0859296824712903
84 0.087637527954767
85 0.086316540348738
86 0.0937498485871082
87 0.0884483573108348
88 0.0919273393233171
89 0.0934158031993837
90 0.0970084676466219
91 0.0981552260884988
92 0.0984777275939335
93 0.102956314874127
94 0.099238034648339
95 0.106629873835876
96 0.108604955149028
97 0.104669679678756
98 0.106989518048325
99 0.108303791172268
100 0.109350187203596
};
\addlegendentry{NS+S+U}
\legend{}
\end{axis}

\end{tikzpicture}


==> figures/cfl/test/marked-reversal.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Marked Reversal},
x grid style={white!69.0196078431373!black},
%xlabel={Length},
xmin=38.1, xmax=101.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Difference in Cross Entropy},
ymin=0, ymax=0.289548975949523,
ytick style={color=black},
%ytick={0,0.05,0.1,0.15,0.2,0.25,0.3},
%yticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30}
]
\addplot [semithick, color0]
table {%
41 0.0922771517422872
43 0.0762958435999411
45 0.0683919691819287
47 0.062378898182213
49 0.0627103494249756
51 0.0631964050793534
53 0.0669109332460219
55 0.0727368905531281
57 0.0783727023670733
59 0.0859701957371723
61 0.0871942510899461
63 0.0994670623825842
65 0.107789353802848
67 0.114590317304089
69 0.129449640926687
71 0.140698310665303
73 0.141296648488151
75 0.14672658335404
77 0.159592277770074
79 0.169392354701637
81 0.175680753194843
83 0.188013204187259
85 0.19891318879994
87 0.205711096697271
89 0.215773118844305
91 0.217748948282499
93 0.240523138369601
95 0.25275337213146
97 0.270814231715536
99 0.277440401056877
};
\addlegendentry{LSTM}
\addplot [semithick, color1]
table {%
41 0.0904587691157991
43 0.0719427607696854
45 0.0639283089832194
47 0.0597993744598823
49 0.0570854714952881
51 0.0554006193221419
53 0.0527349530666237
55 0.0512470659856057
57 0.0495940789834526
59 0.0480043347345681
61 0.0460815998802687
63 0.0442768615769201
65 0.0422692232985864
67 0.0410022758863495
69 0.0403842809936518
71 0.0413898389856158
73 0.0430851765181344
75 0.0466941704736943
77 0.0509344878061317
79 0.0559499413715585
81 0.0616852132272365
83 0.0670425417523634
85 0.0727524136818438
87 0.0782318763936486
89 0.0839765964918742
91 0.0895394013225809
93 0.0955806412785102
95 0.100784530578725
97 0.106427473105842
99 0.111870869806877
};
\addlegendentry{Gref}
\addplot [semithick, color2]
table {%
41 0.0769825553881206
43 0.0694857905548417
45 0.0660382677977574
47 0.0634110281057156
49 0.0605053689562257
51 0.0578273771346418
53 0.0559864540793553
55 0.0533631984493335
57 0.0513322760470301
59 0.0494319063491514
61 0.0473301035345025
63 0.0453473800705726
65 0.0434897414685674
67 0.0414783860081327
69 0.0397181956141874
71 0.0384746981978554
73 0.0383499371283541
75 0.0401707008499277
77 0.0448857473213562
79 0.0529983422504648
81 0.0630402234692334
83 0.0725058567170212
85 0.0826240979114949
87 0.0921034195843446
89 0.101605801135972
91 0.1111107116147
93 0.120296710926117
95 0.137500839172475
97 0.149525617637092
99 0.168520137385002
};
\addlegendentry{JM}
\addplot [semithick, color3]
table {%
41 0.107618512651885
43 0.0887366394983787
45 0.0752517369298906
47 0.0699329397268093
49 0.0634162820421631
51 0.0599081595114447
53 0.0551596763739154
55 0.0534553179387308
57 0.0494897720060819
59 0.0470205293960264
61 0.0439172144846034
63 0.0412669509934241
65 0.0387409473752909
67 0.0372638725660371
69 0.0374573836722232
71 0.0375790072798867
73 0.0410760311422899
75 0.0442213793038752
77 0.0497009203481991
79 0.0552894799457773
81 0.0621117447630598
83 0.0684805009692534
85 0.0769464373464514
87 0.0845452697263901
89 0.0926066149380549
91 0.100940529676861
93 0.110376446215345
95 0.118670221903595
97 0.127579517908138
99 0.135686690119377
};
\addlegendentry{NS}
\addplot [semithick, color4]
table {%
41 0.0773815799881949
43 0.0652966148623701
45 0.0615380395793471
47 0.0590150981333848
49 0.0567897683702882
51 0.0549220332719615
53 0.053133444820096
55 0.0517645569175255
57 0.0504919692717068
59 0.0494234834975889
61 0.0486812643837969
63 0.0481133026169592
65 0.0475599355973554
67 0.0466053750361657
69 0.0446660541521339
71 0.0422686435103555
73 0.0397411097951614
75 0.0384571870238588
77 0.0404032628461959
79 0.0490165307270273
81 0.0629594784235017
83 0.0803801184822742
85 0.0993532380822799
87 0.120572824325112
89 0.143654900528333
91 0.167776865232228
93 0.192782893605638
95 0.218397089579376
97 0.245088536163878
99 0.270952998713127
};
\addlegendentry{NS+S}
\addplot [semithick, color5]
table {%
41 0.100022222426811
43 0.0788609570143586
45 0.0666519364883145
47 0.0600626394338406
49 0.0561915994249757
51 0.0534067181427548
53 0.0503903892645405
55 0.0484191764069228
57 0.048081501531944
59 0.0472564506199847
61 0.0463828772870227
63 0.0448978179978187
65 0.0435606902138327
67 0.042752979585798
69 0.0416785750784731
71 0.0409190544804074
73 0.0415673146621378
75 0.0432120184383324
77 0.046687473833776
79 0.0531655785785898
81 0.0622184520801328
83 0.0738540070611433
85 0.0879078688053904
87 0.104695749129799
89 0.120395406170694
91 0.137634042966603
93 0.154797573210026
95 0.169975611307892
97 0.186611126645383
99 0.202217110041252
};
\addlegendentry{NS+U}
\addplot [semithick, color6]
table {%
41 0.0744238163163199
43 0.0648460644362336
45 0.0622683384923906
47 0.0605987315562364
49 0.0599094216906007
51 0.0587995028482837
53 0.0580379587089849
55 0.0569872044482174
57 0.0559816395976767
59 0.0539487113621722
61 0.0517818109437768
63 0.0486489624069983
65 0.0459376581352341
67 0.0436386356060187
69 0.0415188024780268
71 0.0392349927942097
73 0.0366454726541142
75 0.0352689032039574
77 0.0386708660112601
79 0.0490094811664804
81 0.0631918586159561
83 0.0781729419104736
85 0.0943611016814805
87 0.10870825578818
89 0.122354336292221
91 0.136487271991738
93 0.151617200038484
95 0.163076858459585
97 0.175496251007628
99 0.187324385431877
};
\addlegendentry{NS+S+U}
\legend{}
\end{axis}

\end{tikzpicture}


==> figures/cfl/test/padded-reversal.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Padded Reversal},
x grid style={white!69.0196078431373!black},
%xlabel={Length},
xmin=37, xmax=103,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Difference in Cross Entropy},
ymin=0, ymax=0.316187340260346,
ytick style={color=black},
%ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
%yticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35}
]
\addplot [semithick, color0]
table {%
40 0.207633578334306
41 0.190652692241142
42 0.194308278171972
43 0.161809913972121
44 0.164173050180787
45 0.162075018559844
46 0.150575614810386
47 0.177520421091024
48 0.176383606053687
49 0.129023636692323
50 0.155479737554604
51 0.156377293388817
52 0.153096979858207
53 0.133435354973657
54 0.156090039001796
55 0.14523325041325
56 0.142812042199743
57 0.170762274550619
58 0.149626994192505
59 0.144076366435868
60 0.145803314352672
61 0.156026920365114
62 0.143730420187749
63 0.147869232175317
64 0.166714460240925
65 0.158007839747229
66 0.185619529647778
67 0.164929445371654
68 0.159156180279484
69 0.176336894253367
70 0.192907786901513
71 0.180023592119076
72 0.17369890189309
73 0.198330221086537
74 0.156472325173056
75 0.177713090271231
76 0.20327540207661
77 0.198492520871702
78 0.219722629515223
79 0.199293533421777
80 0.213032935027845
81 0.199127347413979
82 0.185790136887606
83 0.212139509961654
84 0.215563064266659
85 0.20901656361723
86 0.222117557750656
87 0.222029763676651
88 0.245998248783716
89 0.258600866521158
90 0.252985078919357
91 0.259085922714606
92 0.267646580879913
93 0.256347913836713
94 0.275561537332785
95 0.29699186949173
96 0.241382359889115
97 0.279345295984767
98 0.293963756448122
99 0.288540721620943
100 0.303604616101172
};
\addlegendentry{LSTM}
\addplot [semithick, color1]
table {%
40 0.193304518454352
41 0.187458460935338
42 0.189457573003004
43 0.148929942381212
44 0.143234790632176
45 0.14600321467907
46 0.132774308917766
47 0.146158701323772
48 0.144911288611085
49 0.0941825966532601
50 0.115719186849947
51 0.126084183788456
52 0.102956138356143
53 0.0975545724577426
54 0.103907444008899
55 0.0941105523105711
56 0.0925981193310481
57 0.101520373284455
58 0.0881205430868374
59 0.0849076652639927
60 0.0918996658511346
61 0.101940163812695
62 0.0943850658350709
63 0.0856513671850824
64 0.112107827127945
65 0.0960846404692935
66 0.113633536760651
67 0.0908782907301103
68 0.0823900528451544
69 0.104742481585956
70 0.120095802691566
71 0.110873540578277
72 0.10623823194446
73 0.129824658639324
74 0.100081374652223
75 0.117371582510129
76 0.128900116717438
77 0.139389768968657
78 0.16414902266198
79 0.140700332738183
80 0.157242763345746
81 0.133624447499726
82 0.127909777559669
83 0.152043626637621
84 0.174804361371439
85 0.16286112552675
86 0.191912816371345
87 0.174736007018271
88 0.199736617814615
89 0.218783700722547
90 0.209180402150813
91 0.220445892143954
92 0.225875117506257
93 0.219557220269559
94 0.243518722776864
95 0.248713976425324
96 0.202057144441306
97 0.248809531874435
98 0.269469990665294
99 0.258904881777193
100 0.269713449640776
};
\addlegendentry{Gref}
\addplot [semithick, color2]
table {%
40 0.199985605296959
41 0.181162800825591
42 0.190748594305693
43 0.14773226615607
44 0.125044605085301
45 0.133054871650876
46 0.114977989727274
47 0.14363756790092
48 0.135666106651582
49 0.0892031288798226
50 0.112863268115265
51 0.118073131730163
52 0.10218007058639
53 0.0882555725300805
54 0.0974811300884439
55 0.0879140888619105
56 0.0905460317145458
57 0.0910805413205545
58 0.089694712181117
59 0.082992178610347
60 0.0949094394807454
61 0.0952277142159205
62 0.0833263480771344
63 0.0757621078467035
64 0.0837835332577523
65 0.0945477382439148
66 0.101647543873524
67 0.0793817446018933
68 0.0836679344121833
69 0.0900779308047063
70 0.113066237605738
71 0.0993667182041454
72 0.101346790912782
73 0.111007124063733
74 0.0985179631938893
75 0.0996398737827443
76 0.121957550006805
77 0.124371082820821
78 0.160175093172265
79 0.139985336400293
80 0.144665361725376
81 0.136595311400259
82 0.130962711953494
83 0.153526606548335
84 0.161329550939453
85 0.161942872892302
86 0.178052307660857
87 0.185603066899308
88 0.204420112811104
89 0.224226788830186
90 0.218609864290236
91 0.220927804508084
92 0.219355040221311
93 0.230234736476341
94 0.254376555836074
95 0.252504971705272
96 0.214548788287955
97 0.256205099476476
98 0.298742994137516
99 0.297454149355318
100 0.28420931133632
};
\addlegendentry{JM}
\addplot [semithick, color3]
table {%
40 0.201325877781715
41 0.189960175732585
42 0.184319945822771
43 0.156073885474252
44 0.143609600745024
45 0.141841227374382
46 0.136273077825678
47 0.14702623977592
48 0.152753633556876
49 0.0958274452860725
50 0.122954701172863
51 0.130904223977759
52 0.107735421411862
53 0.0953455293081477
54 0.0989094415231032
55 0.0922615794450578
56 0.0957276809058836
57 0.0982733029719552
58 0.0897247332020387
59 0.0859115308238887
60 0.089350877749188
61 0.09961964654959
62 0.0812459599322931
63 0.0755482177710199
64 0.0947455224404447
65 0.0900675728201457
66 0.095956589465875
67 0.0811014280807536
68 0.0830422621408971
69 0.0888538794654207
70 0.110837027383467
71 0.0944018134189891
72 0.088929664949597
73 0.111937893700557
74 0.0895254827251394
75 0.101685579477646
76 0.106884846831075
77 0.112351382550388
78 0.138734848908024
79 0.117474044896387
80 0.138759991837259
81 0.133680421203994
82 0.120813080223449
83 0.139573039770061
84 0.158982124468865
85 0.15942124089739
86 0.165341532921273
87 0.17671246409391
88 0.204131094201553
89 0.217040645166992
90 0.197726558143258
91 0.215652562490421
92 0.22995536364201
93 0.225387246449745
94 0.240171631905153
95 0.261405423365428
96 0.207652998581125
97 0.247590921383364
98 0.281145683136885
99 0.273153954042818
100 0.28117708477382
};
\addlegendentry{NS}
\addplot [semithick, color4]
table {%
40 0.167405157983696
41 0.131000912339728
42 0.141606748602568
43 0.111426086069067
44 0.10179956927801
45 0.10614553274123
46 0.0920613144031383
47 0.103727289580608
48 0.0914348257603197
49 0.0798543984110726
50 0.085674714959628
51 0.0805139511036602
52 0.0760902590813787
53 0.0769171167647449
54 0.0810748135046372
55 0.0772297539707275
56 0.0776007963115854
57 0.0725879623536902
58 0.0722588301300048
59 0.065006094625972
60 0.065098668476647
61 0.0729703191176342
62 0.06355233316518
63 0.060158584592309
64 0.0639267123442908
65 0.0652906285729866
66 0.0667601765111174
67 0.0593593770122794
68 0.0594613560607342
69 0.0628297792980099
70 0.0630252151035376
71 0.0623560506151697
72 0.0600873931709155
73 0.0638625136329892
74 0.0575657496522226
75 0.0602087214389944
76 0.068247405171172
77 0.0638225802166541
78 0.0708853260638785
79 0.0689331513416991
80 0.078605821553694
81 0.071005354511921
82 0.0711388461778921
83 0.0747940161000464
84 0.0860738638990122
85 0.0829220187407762
86 0.093448797648285
87 0.0919839040797054
88 0.118280414996848
89 0.112324553587131
90 0.130116265603766
91 0.141050670931318
92 0.121927914885289
93 0.12196208334303
94 0.154458278697916
95 0.166048825465038
96 0.142865677785378
97 0.161650083134002
98 0.172314500213905
99 0.181242137636568
100 0.196083972923573
};
\addlegendentry{NS+S}
\addplot [semithick, color5]
table {%
40 0.241386704525236
41 0.215809785107585
42 0.209761755188687
43 0.17118197318732
44 0.148458342064468
45 0.155213127849925
46 0.145106708975944
47 0.147587890369996
48 0.154606063005218
49 0.0996779091532602
50 0.125590821538978
51 0.123762922896028
52 0.108057088201367
53 0.0935916727904972
54 0.0979827280998077
55 0.0958951548845109
56 0.0946684960785809
57 0.101046824658378
58 0.0814648972314349
59 0.0836753451142532
60 0.0820914162993929
61 0.0987661781776141
62 0.0746835374372533
63 0.0684447555517816
64 0.0795583229212138
65 0.0847439385280056
66 0.0822676974999234
67 0.0767249560563971
68 0.0749257186060239
69 0.075645453126135
70 0.0968050277685904
71 0.0748982665982427
72 0.0716174860112408
73 0.0840158933310467
74 0.073178575173056
75 0.0727680219118562
76 0.0911173257779092
77 0.0955425509197791
78 0.108600695179781
79 0.0904987641346678
80 0.104092595762799
81 0.0939452542356253
82 0.0873056912927264
83 0.0959851026420852
84 0.119332825296071
85 0.115399137654294
86 0.113894957624937
87 0.113326122652148
88 0.142855528014755
89 0.152356508882269
90 0.151634042260703
91 0.16120413454375
92 0.15603451770787
93 0.151479567967365
94 0.181278025819627
95 0.190399563990428
96 0.15626595263235
97 0.183168637821502
98 0.204579533357844
99 0.198640526308443
100 0.207558050507112
};
\addlegendentry{NS+U}
\addplot [semithick, color6]
table {%
40 0.164494525361745
41 0.151579729071499
42 0.129490049383818
43 0.112909434568712
44 0.0956863151547457
45 0.101194705847548
46 0.0888932261800665
47 0.0913277687065842
48 0.0903623259596181
49 0.0802394081766975
50 0.0816698034247015
51 0.0816580316325063
52 0.0681674581895744
53 0.0759183555523607
54 0.072174089960603
55 0.0693738754132499
56 0.0720809695229341
57 0.0681098550328388
58 0.0706968059973247
59 0.0662515373343054
60 0.0605446653708581
61 0.0638930328588138
62 0.0584608966882455
63 0.056553333280053
64 0.05863355579381
65 0.060944000672892
66 0.0638710090670876
67 0.0550859825959192
68 0.0562331447269478
69 0.0565608409609564
70 0.0627348253038016
71 0.0519501329176871
72 0.0620954999774223
73 0.056991901565844
74 0.058365879860556
75 0.0554866241425305
76 0.0670497844325357
77 0.0650016229350034
78 0.0723466467719481
79 0.0698238068592772
80 0.0815143501995272
81 0.0841863877626832
82 0.0848916699730727
83 0.0974990360963263
84 0.101880906637983
85 0.0983529553323459
86 0.134479155272207
87 0.124289229674521
88 0.15173780285675
89 0.150838605236436
90 0.159334371716404
91 0.16545849723057
92 0.189800058702494
93 0.196519539501607
94 0.224976627793311
95 0.232888831975454
96 0.199635068088213
97 0.239476932623797
98 0.26465198640393
99 0.264438329042818
100 0.266506843823944
};
\addlegendentry{NS+S+U}
\legend{}
\end{axis}

\end{tikzpicture}


==> figures/cfl/test/unmarked-reversal.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Unmarked Reversal},
x grid style={white!69.0196078431373!black},
%xlabel={Length},
xmin=37, xmax=103,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Difference in Cross Entropy},
ymin=0, ymax=0.472130997068097,
ytick style={color=black},
%ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
%yticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.50}
]
\addplot [semithick, color0]
table {%
40 0.271155934216185
42 0.233890534821015
44 0.219537930042221
46 0.210450467575053
48 0.208192609824592
50 0.208556691897698
52 0.213393544825546
54 0.225904017256367
56 0.226386659453557
58 0.228104870002845
60 0.233948812327076
62 0.24139374690453
64 0.246400213152219
66 0.25257860562206
68 0.252428070675172
70 0.263028376000378
72 0.274459042377972
74 0.266582091444593
76 0.287959706144118
78 0.295257913829585
80 0.302939772427958
82 0.30649906781075
84 0.306719221719645
86 0.331130661206722
88 0.320913422058145
90 0.326778770172966
92 0.329445829205564
94 0.335399902282185
96 0.348950998521238
98 0.34153529502273
100 0.365558229766116
};
\addlegendentry{LSTM}
\addplot [semithick, color1]
table {%
40 0.452125946601855
42 0.423011231132789
44 0.383319831083888
46 0.315105190397526
48 0.210026006269108
50 0.169384903064978
52 0.139060002667527
54 0.12378705170239
56 0.117054919459039
58 0.140642856628904
60 0.135990428297875
62 0.133862512405522
64 0.148792040075295
66 0.15295020951665
68 0.161027835734049
70 0.181230950824322
72 0.181267288311191
74 0.184501036757093
76 0.20208251204915
78 0.231018272809015
80 0.214652795672557
82 0.246076027995238
84 0.247875012160821
86 0.253199402226837
88 0.269341650200701
90 0.269800533565823
92 0.297761468906505
94 0.325972424897317
96 0.322670443189408
98 0.344832426493689
100 0.360534637563146
};
\addlegendentry{Gref}
\addplot [semithick, color2]
table {%
40 0.393475270153685
42 0.374773529007062
44 0.367160054608194
46 0.307538856870265
48 0.302742892828419
50 0.22997280326412
52 0.187398464489461
54 0.157692635864322
56 0.133866999708491
58 0.122051299756552
60 0.103264978438757
62 0.114655969436772
64 0.132006696024815
66 0.126253796561892
68 0.148760229302889
70 0.161989265359973
72 0.167241342517098
74 0.165020991184177
76 0.183558104327965
78 0.202306037346199
80 0.219198272138607
82 0.229289506910901
84 0.229848587528468
86 0.234352307219653
88 0.24537768425969
90 0.252434193850851
92 0.261675121880295
94 0.267866801953238
96 0.282924903160413
98 0.274936001304295
100 0.295078747247552
};
\addlegendentry{JM}
\addplot [semithick, color3]
table {%
40 0.218366359616337
42 0.195390523465637
44 0.183778435684583
46 0.187228486607633
48 0.187659835191302
50 0.199854610479194
52 0.191476396019532
54 0.203847332242162
56 0.199757984494675
58 0.214692156483247
60 0.208223674647773
62 0.213719787021098
64 0.222922486289238
66 0.22642334676012
68 0.226813119361766
70 0.244863350692279
72 0.250622556397664
74 0.24942278154876
76 0.255770430575936
78 0.273224995020249
80 0.285070487127032
82 0.281624491380027
84 0.296307514458616
86 0.300858963559452
88 0.306233657749859
90 0.312423569709367
92 0.315824724954892
94 0.325960963137449
96 0.333006300148171
98 0.355040266613639
100 0.36845905549322
};
\addlegendentry{NS}
\addplot [semithick, color4]
table {%
40 0.309690673640727
42 0.220217524283225
44 0.188433275094305
46 0.182383957435425
48 0.181349497579694
50 0.183676895252478
52 0.182217477977079
54 0.189395006247844
56 0.197700478669566
58 0.209250055053162
60 0.206368085828613
62 0.204707665245304
64 0.217648260027219
66 0.220933753709747
68 0.229455923936042
70 0.233523843925114
72 0.246227623820609
74 0.247482286757093
76 0.252968774224475
78 0.267250101329585
80 0.270886157941076
82 0.275056637934997
84 0.291615476315233
86 0.296940253968935
88 0.304007534154353
90 0.309604255234779
92 0.332408226298978
94 0.333167634601264
96 0.328757850566985
98 0.336832850657199
100 0.356685095870696
};
\addlegendentry{NS+S}
\addplot [semithick, color5]
table {%
40 0.261599496049264
42 0.187689079061568
44 0.168890631865138
46 0.171738698958032
48 0.18406668308671
50 0.185270176119512
52 0.17851340405314
54 0.190922616333071
56 0.196652130259478
58 0.194945442036743
60 0.198948051889064
62 0.201392041795403
64 0.210933979678661
66 0.219198606205082
68 0.230551619984502
70 0.226595786321681
72 0.242524177758965
74 0.241692443007093
76 0.253293322722851
78 0.268766245514711
80 0.26767393041407
82 0.269304155348401
84 0.278424242399792
86 0.311220684554423
88 0.311190315931039
90 0.312944528243021
92 0.30934717539172
94 0.32731139488087
96 0.338311803128197
98 0.332889116440028
100 0.352997702228987
};
\addlegendentry{NS+U}
\addplot [semithick, color6]
table {%
40 0.227940244905971
42 0.163629588236713
44 0.130952372316527
46 0.0824921325102256
48 0.0638520884597966
50 0.0638488468456153
52 0.0637615062052628
54 0.0572665882790943
56 0.0520249372770218
58 0.0604469234323998
60 0.0604414720991049
62 0.0583716347393515
64 0.0634914466257762
66 0.0725904482643175
68 0.0734049516194655
70 0.0874076398648148
72 0.0981338938869616
74 0.107282221652927
76 0.120410560953371
78 0.136101805987417
80 0.146089729025181
82 0.155976548044184
84 0.163603470340968
86 0.176720302909309
88 0.188879977535673
90 0.197810492357032
92 0.215221408842661
94 0.241352050719685
96 0.240119098150748
98 0.2385509594798
100 0.26173189351921
};
\addlegendentry{NS+S+U}
\legend{}
\end{axis}

\end{tikzpicture}


==> figures/cfl/train/dyck.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Dyck},
x grid style={white!69.0196078431373!black},
%xlabel={Epoch},
xmin=-4.15, xmax=109.15,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={\ensuremath{-}20,0,20,40,60,80,100,120},
y grid style={white!69.0196078431373!black},
ylabel={Difference in Cross Entropy},
ymin=0, ymax=0.404664113482015,
ytick style={color=black},
%ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45},
%yticklabels={\ensuremath{-}0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45}
]
\addplot [semithick, color0]
table {%
1 0.209556805599031
2 0.141897853521801
3 0.117884389498895
4 0.108825735985305
5 0.0848701418980468
6 0.0654647040373133
7 0.0591804544136966
8 0.0797323066155009
9 0.0565933751454614
10 0.0544991234638644
11 0.0538419269298787
12 0.0480385805404995
13 0.0542579988950231
14 0.0459068313629092
15 0.0506115576554459
16 0.0541980289196248
17 0.0384895379121379
18 0.0451154103040587
19 0.0676555555912056
20 0.045449746511522
21 0.044860850664886
22 0.033898779123858
23 0.0356517435348843
24 0.0329012343217058
25 0.0320145534252402
26 0.0309818420049364
27 0.0356263190666727
28 0.0317993291836411
29 0.033956629496955
30 0.0341037609032989
31 0.0395682697424415
32 0.0362916541105552
33 0.0290678249878653
34 0.0296377109264607
35 0.0294654934840217
36 0.0315497570166114
37 0.0332549154458794
38 0.0273797436866897
39 0.029699167655665
40 0.0338140248646996
41 0.026867658725752
42 0.0285503153317906
43 0.0262461971019979
44 0.0235777029019026
45 0.0251048910318168
46 0.0216755241620127
47 0.0205635902826495
48 0.024117746170351
49 0.0246142965102699
50 0.0293920703429333
51 0.0289044058023246
52 0.0340653439674513
53 0.0293435156045708
54 0.027715255114349
55 0.0212629524261417
56 0.0210029279886039
57 0.017910181253985
58 0.0195499870722003
59 0.0201625496919231
60 0.0233571552013632
61 0.0207841678160778
62 0.0179361182610086
63 0.0245820686762043
64 0.0205269432685207
65 0.0223425430523936
66 0.0189782431804109
67 0.0160222543208919
68 0.0212745134041753
69 0.0192978336266875
70 0.0153734031707704
71 0.0177663896640035
72 0.0179034717883713
73 0.0194201724351873
74 0.0228347588202784
75 0.026655094990964
76 0.0203642992490269
77 0.017356679929209
78 0.0145410298695822
79 0.0172384556140546
80 0.0194273181456678
81 0.0189918083417001
82 0.0131692119139784
83 0.0143637677345413
84 0.0147051557522445
85 0.0127953006677031
86 0.0134462117543479
87 0.0224609233788846
88 0.0303821657260153
89 0.0134138127479692
90 0.0181453040324617
91 0.0129068746939577
92 0.0135626431617875
93 0.0122948348833857
94 0.0191362841318707
95 0.0166435780286682
96 0.0189493478267514
97 0.015795777211423
98 0.0134792925155972
99 0.0151143451232068
100 0.0207404220415887
101 0.0161986923835109
102 0.0218978491202271
103 0.0175892312104778
104 0.0224002584438949
};
\addlegendentry{LSTM}
\addplot [semithick, color1]
table {%
1 0.385461889828256
2 0.228195519152578
3 0.0960535700459086
4 0.0572686899566074
5 0.0456568256097994
6 0.0244569282690615
7 0.0141742188780776
8 0.0103861919060707
9 0.0114809848967909
10 0.0124438184667558
11 0.0126462722989437
12 0.00993792331046772
13 0.0132224261638959
14 0.0085191673721271
15 0.0095685446941296
16 0.00485643759575893
17 0.00511519571281771
18 0.00659149673876558
19 0.00462561644584136
20 0.00414100586247657
21 0.004551065296032
22 0.00681568800204957
23 0.00942108966710919
24 0.00505472125612005
25 0.00695274048519945
26 0.00649829822433778
27 0.00405468897733841
28 0.00320571423263938
29 0.0037290076124562
30 0.00361229056276402
31 0.00694748971050874
32 0.004623409966236
33 0.00511491660682928
34 0.00359669047832167
35 0.00688313811839647
36 0.00319174898291696
37 0.00406620446255646
38 0.00488723427987237
39 0.00375853016031957
40 0.00401620817202952
41 0.00337435643902106
42 0.00328126339780088
43 0.00343917022268969
44 0.0040601014444468
45 0.00309488875712627
46 0.00252968321014302
47 0.00743139382238756
48 0.00487113071011747
49 0.00972414951650791
50 0.00314020989796904
51 0.00277413577713004
52 0.00321529736908932
53 0.00341143972432745
54 0.00538463199712946
55 0.0030970798137625
56 0.00431485655476305
57 0.00349347399921962
};
\addlegendentry{Gref}
\addplot [semithick, color2]
table {%
1 0.128078275953707
2 0.0184789197251395
3 0.00867972538920192
4 0.0105067440182063
5 0.00895262641931482
6 0.0253582889606661
7 0.0103699754146301
8 0.00742040560842294
9 0.0123035321764929
10 0.00757729017728226
11 0.00591785287828583
12 0.00535464368988026
13 0.0303000507130176
14 0.0208107937897462
15 0.0104746641406307
16 0.00604238748994934
17 0.0159464006252601
18 0.011101472586201
19 0.00618799587991103
20 0.00410741127284875
21 0.00530932328898692
22 0.00624360626704268
23 0.00425970023121414
24 0.00416938295737967
25 0.00352833076804526
26 0.0115661282548345
27 0.0105105331737915
28 0.00566836883914945
29 0.00373826256910981
30 0.00325086629103588
31 0.0027320896936327
32 0.00435520152017987
33 0.00765053331077059
34 0.00767652811949016
35 0.00519778939264182
36 0.00405196879861591
37 0.00663214157919145
38 0.00308972193748014
39 0.00295351761584306
40 0.00308298744775093
41 0.00410251956806007
42 0.0043877813524994
};
\addlegendentry{JM}
\addplot [semithick, color3]
table {%
1 0.0165244692686763
2 0.00767900159321122
3 0.010359139252179
4 0.00951870638453001
5 0.00500487066272726
6 0.0064751107896488
7 0.00504780859886189
8 0.00815948999692662
9 0.00868123391948394
10 0.00672250909204186
11 0.0061787688102608
12 0.00590048108934893
13 0.00571414855954644
14 0.00342546007271283
15 0.00582997758288939
16 0.00758099276148316
17 0.00606657276138844
18 0.00573685353890918
19 0.00464182505978661
20 0.00384335287443571
21 0.0133088478636272
22 0.00267767126383456
23 0.00434655317088095
24 0.00945603424168662
25 0.00404778114291793
26 0.00381054450270368
27 0.00329079459277504
28 0.00649989866779022
29 0.00569083668530512
30 0.00501433012432217
31 0.00530962522238898
32 0.00396757571319861
33 0.00460047324761548
};
\addlegendentry{NS}
\addplot [semithick, color4]
table {%
1 0.0221405428213096
2 0.00901463012998394
3 0.00730519857573575
4 0.0050258915113286
5 0.00559423607826393
6 0.00393552822311027
7 0.00531209838441005
8 0.00548379445193892
9 0.00451379581403777
10 0.00477382725494224
11 0.0156623315010284
12 0.00487796684439068
13 0.00317675011979357
14 0.00339345581681882
15 0.00286854688945581
16 0.00307866036420323
17 0.00369675881340381
18 0.0037726977500494
19 0.00282917384549786
20 0.00527187048363364
21 0.00380111616851087
22 0.00427130413086274
23 0.00218844245431271
24 0.00409000054633069
25 0.00327814079762467
26 0.00507848698222435
27 0.00338411974724129
28 0.00393584980728057
29 0.007110450747153
30 0.00447798754326967
31 0.00261453135148104
32 0.00397040769802215
33 0.00307135356670596
};
\addlegendentry{NS+S}
\addplot [semithick, color5]
table {%
1 0.210590616029861
2 0.111213545900025
3 0.105614821813008
4 0.0729710683822986
5 0.0111381489662038
6 0.0120400498899319
7 0.00503343700609149
8 0.00657849325053472
9 0.0041164701267874
10 0.00392563980613336
11 0.00658985459661909
12 0.0040754685469726
13 0.00847423301965333
14 0.00709171717622381
15 0.00291036190640914
16 0.003227870396455
17 0.00369932524586591
18 0.00324624330241741
19 0.00306889741493999
20 0.0029505926319634
21 0.00330666877866448
22 0.00240289276513939
23 0.00359864745822658
24 0.00318258330826282
25 0.00160278201923714
26 0.00502703032936336
27 0.00953368082053063
28 0.002934385025398
29 0.00309437781783883
30 0.00141741675308782
31 0.00271300019085197
32 0.00408915828545287
33 0.00259055668319641
34 0.00359011145849808
35 0.00386582161146309
36 0.00399744725493212
37 0.00345941784354675
38 0.00160262228403574
39 0.00157180730103101
40 0.00193821107201753
};
\addlegendentry{NS+U}
\addplot [semithick, color6]
table {%
1 0.0704156448832237
2 0.0107502404290499
3 0.00942779497563673
4 0.00522976723044744
5 0.0114312335283908
6 0.00453090035426762
7 0.00353270160823282
8 0.00458743775202364
9 0.00300298557736967
10 0.00574264175691275
11 0.00340204336250616
12 0.00373321796975101
13 0.00509561687259275
14 0.00951089239511937
15 0.00359742396381302
16 0.00267555142160458
17 0.00673060738551756
18 0.00505653696323627
19 0.00342175024219216
20 0.00281002436459676
21 0.00310746629517566
22 0.00396327032890309
23 0.00266362806045983
24 0.00323259399792708
25 0.00204607004838719
26 0.00333912850777784
27 0.00244682729395662
28 0.0027075974388352
29 0.00163304842309886
30 0.0016404525200735
31 0.0031139343832105
32 0.00243614562957306
33 0.00826704557861491
34 0.00354209754042401
35 0.00286722280586538
36 0.00254109896020815
37 0.00204902093433934
38 0.00310881193603674
39 0.00227990535833111
};
\addlegendentry{NS+S+U}
\legend{}
\end{axis}

\end{tikzpicture}


==> figures/cfl/train/hardest-cfl.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Hardest CFL},
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-8.7, xmax=204.7,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250},
xticklabels={\ensuremath{-}50,0,50,100,150,200,250},
y grid style={white!69.0196078431373!black},
ylabel={Difference in Cross Entropy},
ymin=0, ymax=0.243584000316858,
ytick style={color=black},
%ytick={0,0.05,0.1,0.15,0.2,0.25},
%yticklabels={0.00,0.05,0.10,0.15,0.20,0.25}
]
\addplot [semithick, color0]
table {%
1 0.142313025403328
2 0.119777333366882
3 0.106559174074946
4 0.102679702372809
5 0.0895427819762831
6 0.0853155501942249
7 0.0790662898320789
8 0.0778461409343598
9 0.0782353618251004
10 0.0727015968559526
11 0.07155459293046
12 0.0722180390655816
13 0.0714435430215417
14 0.070530244613547
15 0.0697896095512651
16 0.0703500275408613
17 0.0657973300475321
18 0.069580403284909
19 0.0635272341471702
20 0.0641063495402969
21 0.0631860265771271
22 0.0628103065827716
23 0.062536280780034
24 0.060876054374682
25 0.0635549665578206
26 0.0634120941812297
27 0.0610845630963954
28 0.0604090943383777
29 0.0577914458174931
30 0.0634105287146605
31 0.0615968725544593
32 0.0596633299176443
33 0.0636799743751311
34 0.0616201160248002
35 0.0577939543724371
36 0.0577540349749233
37 0.0559468842202921
38 0.0549471514119615
39 0.0561375574470857
40 0.0567242255649658
41 0.0619404794375413
42 0.0551589524241227
43 0.0556754281078768
44 0.0533910926754955
45 0.0546814710894552
46 0.0537587157400095
47 0.0565055373016756
48 0.0558369588014447
49 0.0543277989177984
50 0.054434018129621
51 0.0545244373539515
52 0.0551873082151866
53 0.0571251894594138
54 0.0524640859117178
55 0.0529748679875464
56 0.0536691614309475
57 0.0519365727866536
58 0.0540091613267166
59 0.0568061159029303
60 0.0520205587652045
61 0.0555545855140371
62 0.052117429275262
63 0.0562622766252336
64 0.0525364321151507
65 0.0500990086847062
66 0.0587530602164181
67 0.0519948057377004
68 0.05129657858349
69 0.0504550881871564
70 0.0529105545719188
71 0.0517293278634958
72 0.0530905992628825
73 0.0514425708688067
74 0.0514159569349115
75 0.0531699479726655
76 0.050108094805011
};
\addlegendentry{LSTM}
\addplot [semithick, color1]
table {%
1 0.125155429764754
2 0.111654752182072
3 0.0974204863097055
4 0.0927427729813111
5 0.0991783755216324
6 0.0782887471079123
7 0.0761228448592064
8 0.0721843079893301
9 0.06841773073861
10 0.0657872217207491
11 0.0681469671410078
12 0.0682326484625111
13 0.0656325547402061
14 0.063820444948208
15 0.069309798985002
16 0.0606777785848223
17 0.0585472670885763
18 0.0605084173363204
19 0.0587233573499537
20 0.0598809658985107
21 0.0556058043077869
22 0.0558293507308554
23 0.0567992638803654
24 0.0532366085682179
25 0.0574519220705871
26 0.0537266001007948
27 0.0553687024938292
28 0.0543461561110443
29 0.0529196093153528
30 0.0530215476644553
31 0.0530111551653241
32 0.0508623557423866
33 0.0555559268029655
34 0.0523512624502978
35 0.05550913941192
36 0.0532194329644675
37 0.0513386482950824
38 0.0572314146200099
39 0.0554580168135148
40 0.0515282123179912
41 0.0529842676349224
42 0.0505016867498667
43 0.047992237020648
44 0.0496186705108566
45 0.0500891762304978
46 0.0482392838474965
47 0.0495616056885702
48 0.0495996587382901
49 0.047207039306868
50 0.0480156213730514
51 0.0482124828638844
52 0.0481725975792933
53 0.0486380481796449
54 0.0479947852335041
55 0.0474060634839497
56 0.0461596894010308
57 0.0483833154078062
58 0.0472151924078237
59 0.0460755383841218
60 0.0494748041762358
61 0.0472047064774992
62 0.051240953689119
63 0.0474493663832356
64 0.0460696473015254
65 0.0463536977982724
66 0.0449358794429888
67 0.0468973503072481
68 0.0466771418364891
69 0.047040534102416
70 0.0471759562241532
71 0.0447277698199928
72 0.0461086425310664
73 0.0443653226843455
74 0.0461413208284676
75 0.0433271654244232
76 0.0454357697646028
77 0.0469120357238308
78 0.0450103195167328
79 0.0465571043900537
80 0.0442368449589712
81 0.0437037452573845
82 0.0456114794168043
83 0.0444113232863963
84 0.0456287159967019
85 0.0435865697559168
86 0.047589146332516
};
\addlegendentry{Gref}
\addplot [semithick, color2]
table {%
1 0.117235376654303
2 0.0910500325988119
3 0.0834811063306649
4 0.0736973163236823
5 0.0719127326255833
6 0.0684218056435375
7 0.0649798360422005
8 0.0662658764012471
9 0.062274863153738
10 0.0632119059752789
11 0.0607767447097503
12 0.0636947177750591
13 0.0578645067304091
14 0.0662945854172134
15 0.060151100263178
16 0.0583888401454891
17 0.0583633808419439
18 0.0515381013402141
19 0.0556900959573141
20 0.0526389386240902
21 0.0529563835200408
22 0.0553917819239955
23 0.0531878967782975
24 0.050062775664681
25 0.0504354504053715
26 0.0533074237048468
27 0.0488636989534736
28 0.0517982767974088
29 0.0496685162384183
30 0.0584180336159221
31 0.0530296338496328
32 0.054735972044772
33 0.0483575885577812
34 0.0562436513401487
35 0.0514301901254921
36 0.0505195744986682
37 0.047729062828445
38 0.0471821595346757
39 0.0475318247237155
40 0.0464606765601157
41 0.0455796533662269
42 0.0508085037533346
43 0.0489330634697163
44 0.0488278615360671
45 0.0498316939372938
46 0.0552905574022293
47 0.0504097305548865
48 0.0471039659375516
49 0.0462659513084924
50 0.0515845519743852
51 0.0491672819379998
52 0.0449412869010934
53 0.047087632901242
54 0.0452387979206006
55 0.0492384641762544
56 0.0452364865842683
57 0.0449311622098414
58 0.0473526335656367
59 0.0488153155902427
60 0.0448563709893615
61 0.0454729339502038
62 0.0504189229766181
63 0.0448565480798599
64 0.0435860367255498
65 0.0428543038750751
66 0.0444436422454322
67 0.0491477572016734
68 0.0454806648664432
69 0.0460811817997147
70 0.0443214294463243
71 0.0431829838400577
72 0.0444598368661802
73 0.0435341502272877
74 0.0434178821730131
75 0.0417307979896455
76 0.0418036839606257
77 0.0451271301482379
78 0.0440485625034128
79 0.0471451130166252
80 0.0456586652435849
81 0.0441618149304075
82 0.0421940311117404
83 0.0414725776522633
84 0.0452199255693859
85 0.0413461594626996
86 0.041935141087301
87 0.0460837251856654
88 0.0436949728260871
89 0.0445820120081131
90 0.0447703396110422
91 0.0423120232539704
92 0.0406075872550464
93 0.042356552354458
94 0.0441176522240543
95 0.0434838778987405
96 0.0424568761573101
97 0.0422800848808125
98 0.042039309993043
99 0.046732212271005
100 0.0412334515380994
101 0.0416724914519364
102 0.0420638838440961
103 0.0433787604392948
};
\addlegendentry{JM}
\addplot [semithick, color3]
table {%
1 0.112761483464233
2 0.103936979583577
3 0.084920548379646
4 0.0791128158202044
5 0.0739853558184769
6 0.0715405983834849
7 0.0702515618771633
8 0.0735363740108523
9 0.0682709445632941
10 0.0630760899519356
11 0.0658033936716709
12 0.0637412181927475
13 0.0578803535550272
14 0.0655436268469627
15 0.0618571943873369
16 0.0611610806821898
17 0.0600731462678394
18 0.0586617005314427
19 0.0610659168260397
20 0.0568554358150217
21 0.0550808833861722
22 0.060002328490723
23 0.0540195055132711
24 0.0529596052810075
25 0.0495438529919643
26 0.0525144475433692
27 0.0532650330009861
28 0.0540163692760038
29 0.0592364517519457
30 0.0483865114574253
31 0.0484254729819826
32 0.0511310279910044
33 0.04866816295978
34 0.0482227952732015
35 0.0476545284756866
36 0.0475444932362568
37 0.0456290540710618
38 0.048955163161331
39 0.0486442887659839
40 0.0487239253983549
41 0.0482902618653263
42 0.0477869462716787
43 0.0482445599800247
44 0.0447432854899807
45 0.0516156081411119
46 0.0468840078662989
47 0.047035614995445
48 0.0450649402635397
49 0.0449952912021916
50 0.0461378773252463
51 0.0454374856604993
52 0.0443948532287066
53 0.0434204042147068
54 0.0448451647129537
55 0.0455263770421153
56 0.0442239168004459
57 0.0456111994133146
58 0.0469337057797663
59 0.0452596379130714
60 0.0483215602535583
61 0.043613778186157
62 0.0460266853671305
63 0.0425573791024141
64 0.0455078115572412
65 0.0429944078170308
66 0.0442766559742789
67 0.0439285016454116
68 0.0427441306844294
69 0.045915904309084
70 0.0443334341658228
71 0.044217280414415
72 0.043095370262964
73 0.0448331986231068
74 0.0452142859426705
};
\addlegendentry{NS}
\addplot [semithick, color4]
table {%
1 0.233073715538521
2 0.187568748172174
3 0.16797974266803
4 0.151060592757097
5 0.141525170367077
6 0.138891427410125
7 0.122337578885243
8 0.116600525387898
9 0.114224056857325
10 0.111418652776635
11 0.111054597212725
12 0.1099583395652
13 0.115494002368508
14 0.104842988791923
15 0.10166451871337
16 0.0995075518895936
17 0.0972530432693957
18 0.095925922624871
19 0.094973956502806
20 0.0948893915139168
21 0.0947524655320389
22 0.0889472321391114
23 0.0905700015705335
24 0.0888773850701601
25 0.0858215859321798
26 0.0853875921416005
27 0.0845767371535151
28 0.0858440958112456
29 0.0810002117081143
30 0.082092765313714
31 0.0805755869051772
32 0.0781417923245966
33 0.078182254196848
34 0.0778305606323075
35 0.0733478930366154
36 0.0718377439009688
37 0.0704355163871873
38 0.0701259113537256
39 0.06976467864047
40 0.0690116034652528
41 0.0687328289847464
42 0.0658046354584514
43 0.0652274561893857
44 0.0656710306560846
45 0.0644049238976758
46 0.0637908237272553
47 0.062255464418375
48 0.0617617501684062
49 0.061219300976882
50 0.0617321634118644
51 0.059693209369291
52 0.060399920716474
53 0.0602669621210385
54 0.059321741670076
55 0.0599154711292038
56 0.0580597380218226
57 0.0583612482499616
58 0.0605384561384994
59 0.0591179747982005
60 0.0563506564119238
61 0.0593483030032573
62 0.057164457820015
63 0.0565355060316706
64 0.0556658755858681
65 0.0598360565513587
66 0.0558441648885384
67 0.0554712487944771
68 0.0552048150432065
69 0.0556516428275604
70 0.0569539027367689
71 0.0565641305678601
72 0.0560814372859491
73 0.0553407858947768
74 0.0547724570272263
75 0.054316010077939
76 0.052617078373463
77 0.0550175304995364
78 0.0530609597378111
79 0.0553913824794983
80 0.0523802192243721
81 0.0542106651808911
82 0.0528065983069412
83 0.0538938252632426
84 0.0558746794280727
85 0.0524243942543203
86 0.0515364876990028
87 0.0531277408688606
88 0.0507193803043535
89 0.0515134511309021
90 0.0539533694843781
91 0.0505227926091707
92 0.0508365554474186
93 0.0529284194550133
94 0.0497697123696359
95 0.0507504691375089
96 0.0498939978146735
97 0.0490309145187215
98 0.0506492577365225
99 0.0496409520935277
100 0.0513330884965884
101 0.0511945368687465
102 0.0511949166925698
103 0.0480176407801174
104 0.0487947623483738
105 0.0487804698311178
106 0.0482033746297248
107 0.0483316335383863
108 0.048631482670338
109 0.0484073521772144
110 0.0472327049697359
111 0.0491307990684851
112 0.0466613749875493
113 0.0494056507285441
114 0.0471035091623102
115 0.0489796970486569
116 0.0470724790752397
117 0.0465728770495775
118 0.0469577074573286
119 0.04677669760322
120 0.0461479787734873
121 0.0466298810089825
122 0.0462967289242013
123 0.0472671808185317
124 0.0476400209478283
125 0.0470000421142451
126 0.0468226269128003
127 0.0463090757306184
128 0.0472506812716464
129 0.0459045005612353
130 0.0458482167477992
131 0.0459189753939264
132 0.0458243729274659
133 0.0452223622961263
134 0.0452660552030348
135 0.0457366397014582
136 0.0454022215372663
137 0.0448495778743239
138 0.0445957856727572
139 0.0471881004856514
140 0.0448417383106103
141 0.0452882217213642
142 0.0450815124809374
143 0.0460436274955616
144 0.0453032364103163
145 0.0472242769323121
146 0.0441361238946292
147 0.0450496174084132
148 0.0443199596379833
149 0.0451333700807521
150 0.044338962983512
151 0.044716357960098
152 0.0445047697560526
153 0.0448217170372351
154 0.0441869726823692
155 0.043809552384195
156 0.044410410376839
157 0.0439458706479559
158 0.0446759892712911
159 0.0447771409133293
160 0.0437168662555314
161 0.0447207548006767
162 0.0445649227081688
163 0.0441783015576984
164 0.0438791634559441
165 0.0434163152091542
166 0.0444074082493393
167 0.0449948073114115
168 0.0431125604754352
169 0.0452668026963192
170 0.0437030285139999
171 0.0468378573416841
172 0.0436110959558016
173 0.0443473140433077
174 0.0439876441784772
175 0.0434596718453713
176 0.0430755929823583
177 0.0433907545851395
178 0.044771235918956
179 0.043444279358323
180 0.0429995775745162
181 0.0431449964170838
182 0.0435882295487735
183 0.0438081789412499
184 0.0432375407448535
185 0.042774953816854
186 0.0444571530158331
187 0.0443615366729802
188 0.0440212236430499
189 0.043831262101073
190 0.0429261783931691
191 0.042965504845405
192 0.0437955292886378
193 0.0431005701969804
194 0.0433443765770158
195 0.0438973706907391
};
\addlegendentry{NS+S}
\addplot [semithick, color5]
table {%
1 0.107979523127714
2 0.0904196691040415
3 0.082480314615869
4 0.0763282275918584
5 0.0767301012437573
6 0.0736211533740347
7 0.0696781539172902
8 0.067748911190241
9 0.0609041581444283
10 0.07422859119307
11 0.0551249482474214
12 0.05138794051275
13 0.0499344129741199
14 0.0505180418704869
15 0.0483889476121309
16 0.048100652047244
17 0.0482549810419468
18 0.0465266457042204
19 0.0448538095066744
20 0.0475154914811591
21 0.0424712099155211
22 0.0442056873742844
23 0.0443780586082492
24 0.0425905199410688
25 0.0398736920659228
26 0.0409689295324442
27 0.0408387240945169
28 0.0414541783273377
29 0.0469387835700144
30 0.0372969082179331
31 0.0398292958422117
32 0.0370731425642106
33 0.0372782994442511
34 0.0382124954000715
35 0.0370696188552375
36 0.036415333368834
37 0.0355580857200579
38 0.0361058086879309
39 0.0378447740258301
40 0.0371591226073746
41 0.0378252059076618
42 0.0403265605715661
43 0.0445089965838679
44 0.0365043140176395
45 0.0441648322319819
46 0.036069148988769
47 0.0345858914224171
48 0.0355377406679747
49 0.0335617033559985
50 0.0381077618129309
51 0.0337865017044898
52 0.034366666730272
53 0.0338301885537569
54 0.03989897088965
55 0.0339737495339392
56 0.0345494710768091
57 0.0335727522248908
58 0.0347807242501739
59 0.0332205135511008
60 0.0324991955577052
61 0.0341786631998844
62 0.036718035508315
63 0.0477998888645768
64 0.0394638010351027
65 0.0335129736747988
66 0.0331064152561629
67 0.0398414053947966
68 0.0330881539311882
69 0.0335028580917398
70 0.0369995509977328
};
\addlegendentry{NS+U}
\addplot [semithick, color6]
table {%
1 0.132805969890297
2 0.105007693195727
3 0.0952466511659915
4 0.0905286384365445
5 0.0859993604907825
6 0.082195800638083
7 0.0822469570981665
8 0.0744748204014489
9 0.0732811253815764
10 0.0692795271022131
11 0.0689065774722952
12 0.0650379037555735
13 0.0655200747017994
14 0.0572198355339784
15 0.0582061952723578
16 0.0568424600309572
17 0.0525859677289509
18 0.0541490660557924
19 0.0522826063229367
20 0.0486011080551172
21 0.04289417936435
22 0.0490190155954084
23 0.0398217564870313
24 0.038609841105691
25 0.0398329511143551
26 0.0367125437819751
27 0.0374044811367475
28 0.0363409323871322
29 0.0358167486174334
30 0.0326859243856501
31 0.0331911430369698
32 0.0317812745656951
33 0.0333815738881524
34 0.0322618405995667
35 0.0357735527165755
36 0.0318481581971175
37 0.0365387419562035
38 0.0287136809714734
39 0.0300798764319938
40 0.0317288390244059
41 0.0276601001336965
42 0.0278206592506383
43 0.030055597162737
44 0.0268228799062848
45 0.0260049564468146
46 0.0288562010674975
47 0.0257086682919871
48 0.027398835918149
49 0.026899701387743
50 0.0251919679716175
51 0.02686172848262
52 0.0269237071915716
53 0.0307717643302527
54 0.0256080669550864
55 0.0264285398493482
56 0.0276856798183416
57 0.0268994764090926
58 0.0232181982712456
59 0.0260145888301484
60 0.0242453935741258
61 0.0263214471025979
62 0.0240320701755394
63 0.0228680199717863
64 0.0281942566639113
65 0.0267878365722938
66 0.0251153501346273
67 0.0257010995059284
68 0.0278669573355579
69 0.0230744378834382
70 0.0235798475726636
71 0.0246267837823722
72 0.0272307293493308
73 0.024526623675152
};
\addlegendentry{NS+S+U}
\legend{}
\end{axis}

\end{tikzpicture}


==> figures/cfl/train/marked-reversal.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Marked Reversal},
x grid style={white!69.0196078431373!black},
%xlabel={Epoch},
xmin=-4.2, xmax=110.2,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={\ensuremath{-}20,0,20,40,60,80,100,120},
y grid style={white!69.0196078431373!black},
ylabel={Difference in Cross Entropy},
ymin=0, ymax=0.460766729242614,
ytick style={color=black},
%ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5},
%yticklabels={\ensuremath{-}0.1,0.0,0.1,0.2,0.3,0.4,0.5}
]
\addplot [semithick, color0]
table {%
1 0.438835048392128
2 0.385429418197287
3 0.377939849202243
4 0.293542811136785
5 0.2487243038503
6 0.248050033180103
7 0.221404138203547
8 0.174302952859692
9 0.140984524477474
10 0.134421538141367
11 0.148030222706358
12 0.112756297358482
13 0.112689840242492
14 0.107888242748062
15 0.112900704310829
16 0.171705393715658
17 0.0919504131320139
18 0.136116104774826
19 0.0851795184880464
20 0.0948311235977614
21 0.0961396413561699
22 0.089087119757626
23 0.0971088994919869
24 0.0895390361587319
25 0.0739244159651094
26 0.0730045065067728
27 0.0862400879791116
28 0.0779664596132283
29 0.0795476400396004
30 0.0851914909431303
31 0.0874860882917051
32 0.079943732856335
33 0.0941653321882701
34 0.102084058657081
35 0.102816558640149
36 0.0624209706031041
37 0.115118250317792
38 0.0616233672932409
39 0.0777222925322698
40 0.0554870636649468
41 0.0907968811819237
42 0.0616085476730908
43 0.0807138998253824
44 0.0625496385277507
45 0.0713000468565743
46 0.0724910971353525
47 0.0883291346236776
48 0.0653585084678798
49 0.0665564231860442
50 0.0642351312713398
51 0.0623131645875856
};
\addlegendentry{LSTM}
\addplot [semithick, color1]
table {%
1 0.399122476611729
2 0.407361964371567
3 0.354415957606716
4 0.328534125247694
5 0.310743677414498
6 0.307161253496952
7 0.316647623055897
8 0.289382563877528
9 0.282391048548295
10 0.280014297647484
11 0.271476102506107
12 0.28662549318788
13 0.272085854975177
14 0.25071727865397
15 0.239846921346607
16 0.248795354510216
17 0.0113297842890674
18 0.0022746913857592
19 0.00763037984020748
20 0.00264022281460263
21 0.00275703924859594
22 0.00177283303010262
23 0.00205750167233021
24 0.00181317860528701
25 0.00130196041996267
26 0.00141746131112425
27 0.00218053244418126
28 0.00110692384470562
29 0.00192619139910821
30 0.00132884649675802
31 0.0019365257607914
32 0.00121885932580107
33 0.00105417648264672
34 0.00115067902545651
35 0.00141916360093175
36 0.00383487567855878
37 0.00149589882479484
38 0.00195776442706957
39 0.00268610070601261
40 0.00538642262223343
41 0.00121074241396446
42 0.00289937746482222
43 0.000858023392241336
44 0.00138253748123013
45 0.00143708840602125
46 0.00104308898211597
47 0.0028994365197535
48 0.00134564724777186
49 0.00205564332672548
50 0.00060735481000368
51 0.000798320867058555
52 0.00300716100729947
53 0.000857688663864764
54 0.000882187413649205
55 0.00203081688489648
56 0.00132393287517463
57 0.00129697417337871
58 0.00165442161036855
59 0.00123180341285345
60 0.0014401773558757
61 0.00111419539148289
};
\addlegendentry{Gref}
\addplot [semithick, color2]
table {%
1 0.421338865468415
2 0.378889317834762
3 0.316486420732974
4 0.296375218209246
5 0.0152487586619353
6 0.0142901427677753
7 0.00353768446336217
8 0.00556535886249382
9 0.00379867634013781
10 0.0032962503187825
11 0.00335128410502022
12 0.00313076635539145
13 0.00164439056243887
14 0.00140484144578407
15 0.00231423172979422
16 0.0131749843084035
17 0.00178813693059487
18 0.00188853951041473
19 0.00215349690686678
20 0.00768623318858502
21 0.00257242683447206
22 0.00392958086097644
23 0.000872706183806971
24 0.000945537266742291
25 0.000930553640305698
26 0.00161880447361201
27 0.00353005960863589
28 0.00117836797640458
29 0.00148405801667761
30 0.0010765921055691
31 0.000365575411192753
32 0.00292403246261963
33 0.00254406137613333
34 0.000344717529284277
35 0.00341176691832734
36 0.0013401905870547
37 0.00779401900461996
38 0.000561112127117958
39 0.00269864778980849
40 0.000960293650716926
41 0.00153127072772818
42 0.000520572425009913
43 0.00112879961097639
44 0.000697280299654879
45 0.0014429233479018
};
\addlegendentry{JM}
\addplot [semithick, color3]
table {%
1 0.376654993814958
2 0.362473558691067
3 0.343260559988004
4 0.318795228760906
5 0.275864504608129
6 0.245473694552591
7 0.00778894509507172
8 0.00213880473230588
9 0.00845010752047853
10 0.00305009570145087
11 0.00173154207342135
12 0.00133435644749819
13 0.00142722849416871
14 0.00258561157839177
15 0.00258411082924342
16 0.00108455986786332
17 0.00156361598369859
18 0.0019009844927424
19 0.00127217462039031
20 0.00129880462495141
21 0.00485540067981272
22 0.0235125037546818
23 0.00115056468505709
24 0.00192096692241767
25 0.00146032086729908
26 0.000400301184466434
27 0.000579920150590496
28 0.000867565161356443
29 0.000421843669518862
30 0.00135126827204246
31 0.00379277881053819
32 0.000374620079567733
33 0.00108116885831766
34 0.000910817244351936
35 0.00228570450220561
36 0.000306972278795503
37 0.00078100596119518
38 0.0041286357646379
39 0.00190761447679766
40 0.00172803044103742
41 0.00233308238887098
42 0.00303749966154676
43 0.000406984192311055
44 0.000471359847293074
45 0.00270861445621146
46 0.000713575030234559
};
\addlegendentry{NS}
\addplot [semithick, color4]
table {%
1 0.36494499408045
2 0.375069091489035
3 0.326438605353628
4 0.303459952860093
5 0.284020605525359
6 0.269017762124108
7 0.266166279922985
8 0.263673295661886
9 0.254836489872709
10 0.250627836755607
11 0.216489106188335
12 0.0171522570157381
13 0.0103442131127979
14 0.0037790427746503
15 0.00337583002459835
16 0.00317025989376202
17 0.00365542655858642
18 0.00210798059552536
19 0.00151261423520394
20 0.00164168666983705
21 0.00258780493202043
22 0.00116276344293231
23 0.00203336922206454
24 0.00178761811398009
25 0.0040907055437176
26 0.00190315337948466
27 0.00127139045188618
28 0.00148021333803516
29 0.0014973008789495
30 0.00316018774131638
31 0.00228279635666107
32 0.00106994364835011
33 0.00155070588974365
34 0.00285420872098996
35 0.00231038683046686
36 0.000950824720066579
37 0.00356356219047815
38 0.00191249963809365
39 0.00197278837523301
40 0.0018061181441773
41 0.00534107344673862
42 0.000922815730917736
43 0.0028190549340229
44 0.000682364148457071
45 0.00438013368395229
46 0.0018063939838352
47 0.00255586960813992
48 0.00145494997974632
49 0.00205990389580035
50 0.0012660195884196
51 0.000980305521546265
52 0.004945270070293
53 0.00262432039570176
54 0.00142036714582805
};
\addlegendentry{NS+S}
\addplot [semithick, color5]
table {%
1 0.399278204770326
2 0.363223598314988
3 0.261603000899345
4 0.00683505611144786
5 0.0047329106240146
6 0.00329757216424859
7 0.0065929110443374
8 0.00926644862062825
9 0.00706762090855556
10 0.00392380704248552
11 0.00624417427074414
12 0.00542341936344359
13 0.00314329687034298
14 0.00319488297909482
15 0.00323255308249343
16 0.00732964194795527
17 0.00558312639592634
18 0.00435917686211901
19 0.00279802914726213
20 0.0027167002124317
21 0.00715451871076389
22 0.00247124428084183
23 0.00294356902838505
24 0.0048582281157083
25 0.00498260496545772
26 0.00523616202492649
27 0.00409910002150743
28 0.00253699522979361
29 0.00227941598228909
30 0.00308623459739132
31 0.00259662032191132
32 0.00384826935994292
33 0.00412836700551039
34 0.00164753442763504
35 0.00220274660194447
36 0.00258501547612661
37 0.00200358088535274
38 0.00228258201410242
39 0.00160749487208767
40 0.00292935796499372
41 0.00224199933605657
42 0.00153163568156967
43 0.00189903173033729
44 0.00212147904124049
45 0.00207693965801309
46 0.00238676215397343
47 0.00181866166993244
48 0.00218637999706212
49 0.00214504208342819
50 0.00117499628302503
51 0.00238932625711691
52 0.00183015249851171
53 0.00163224199836121
54 0.00172123345434316
55 0.00106916469124452
56 0.00123574690985256
57 0.00214896129646547
58 0.00100607260297847
59 0.00192464785260843
60 0.00220242252601383
61 0.002342489838074
62 0.00166805341587567
63 0.00141708819346531
64 0.00189261749214803
65 0.000855281767315919
66 0.0020948436975996
67 0.000817879501631702
68 0.00408919850032474
69 0.00104172198252772
70 0.00171368315282827
71 0.000747763285845859
72 0.00110983519335417
73 0.000802793022354753
74 0.00154659889900288
75 0.00102804633776959
76 0.00163767604809772
77 0.00137546343924927
78 0.00192415583241584
79 0.00151691410870908
80 0.00170455484291909
81 0.000650233892826646
82 0.00145626645688002
83 0.000913320890378544
84 0.00205021931505928
85 0.000550041273597868
86 0.00161970626886143
87 0.00109854363808881
88 0.000446767621868849
89 0.000399637428765143
90 0.00237366198794797
91 0.00200669478767806
92 0.00127486919184672
93 0.000669133528596155
94 0.00112696936000872
95 0.000396929776932953
96 0.000674417096165225
97 0.00150821798563916
98 0.000691560507458167
99 0.00112986370217499
100 0.00105486143826594
101 0.000882543948790782
102 0.00407894080377313
103 0.00107772984860555
104 0.00133333331147439
105 0.000853139835986894
};
\addlegendentry{NS+U}
\addplot [semithick, color6]
table {%
1 0.331599016481154
2 0.0167571366162638
3 0.00773022369680376
4 0.00375383827841136
5 0.00720742721529638
6 0.00563599372947804
7 0.00317390995339917
8 0.00255135210640878
9 0.00313130432773007
10 0.00270708485088406
11 0.00161597937576169
12 0.00152658378112586
13 0.00576932492873816
14 0.00668437857794352
15 0.00208646509413257
16 0.00141627393759891
17 0.00123170905155245
18 0.00121032832679335
19 0.00147265454088519
20 0.000822228370125411
21 0.000886653815233895
22 0.00334078136497007
23 0.00149025267904412
24 0.00120237533640927
25 0.00241786906601776
26 0.000535701666796451
27 0.00158618889262602
28 0.000543271071634988
29 0.000933903539231618
30 0.000378951337823952
31 0.000201431382414463
32 0.00075320686822633
33 0.00508064400301106
34 0.0026953617198941
35 0.000423342216921252
36 0.00164762281853481
37 0.00177195133224806
38 0.00114956324862059
39 0.00107907087911036
40 0.00081464004737547
41 0.0014083040206625
};
\addlegendentry{NS+S+U}
\legend{}
\end{axis}

\end{tikzpicture}


==> figures/cfl/train/padded-reversal.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Padded Reversal},
x grid style={white!69.0196078431373!black},
%xlabel={Epoch},
xmin=-8.95, xmax=209.95,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250},
xticklabels={\ensuremath{-}50,0,50,100,150,200,250},
y grid style={white!69.0196078431373!black},
ylabel={Difference in Cross Entropy},
ymin=0, ymax=0.350725027016855,
ytick style={color=black},
%ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
%yticklabels={\ensuremath{-}0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40}
]
\addplot [semithick, color0]
table {%
1 0.267701632645053
2 0.238465052936357
3 0.232798076138442
4 0.222548610312049
5 0.224991932856681
6 0.219321391232501
7 0.243105045610953
8 0.212364475202029
9 0.206515701642439
10 0.208307172814971
11 0.224765864876685
12 0.20516952477683
13 0.210389318860027
14 0.19957556682493
15 0.191134522926131
16 0.202250249679032
17 0.204386992722663
18 0.186508560292243
19 0.191905889386698
20 0.195482067569553
21 0.190499214371551
22 0.180986579501921
23 0.186850559285119
24 0.182435171888871
25 0.176406664946796
26 0.185389734447942
27 0.181490854470206
28 0.176532648054065
29 0.163642384102236
30 0.163417292655126
31 0.162775338642486
32 0.156057088038985
33 0.15923481119015
34 0.158086697009651
35 0.156964071398647
36 0.152024551878296
37 0.147737749209151
38 0.154015661959223
39 0.15130588364349
40 0.1499288974985
41 0.150635389797113
42 0.155428598679931
43 0.149335717564688
44 0.147361779606021
45 0.140051645930046
46 0.14662956675891
47 0.14861762532881
48 0.135950499264747
49 0.145342634122295
50 0.140048380455408
51 0.144453788559187
52 0.141835242402591
53 0.13894959660977
54 0.14290464832865
55 0.137893235307232
56 0.144481752640782
57 0.135135099734517
58 0.14600921788855
59 0.136175672891652
60 0.138635496300154
61 0.130354505326921
62 0.146817656814777
63 0.13186429673614
64 0.135839240160904
65 0.141439997812223
66 0.130021014780924
67 0.139854932918515
68 0.137742267814617
69 0.137470899764748
70 0.135691437454169
71 0.149944591371586
72 0.129448749481682
73 0.133388992302692
74 0.130174218156264
75 0.131529847919435
76 0.132764962122994
77 0.133851180110286
78 0.131148862140557
79 0.129045675846769
80 0.138452755087795
81 0.129965942718967
82 0.128700054526449
83 0.128789297589033
84 0.125116969785764
85 0.12541532365684
86 0.12795578987659
87 0.124755130171742
88 0.12855097346734
89 0.129383968851688
90 0.129626678857244
91 0.127778661815731
92 0.124285356403983
93 0.126389199642563
94 0.123701128145015
95 0.138885054128433
96 0.122284123894607
97 0.128313009159885
98 0.123805722047904
99 0.125761581191912
100 0.129907431444906
101 0.127006409392804
102 0.123128470702545
103 0.133417915888927
104 0.124794440741203
105 0.120652914181956
106 0.12026676785742
107 0.121314976578741
108 0.124993630005191
109 0.119007940464092
110 0.13654865070601
111 0.124699230388961
112 0.118127887645533
113 0.119172767714955
114 0.128702078419852
115 0.120961124692773
116 0.139443625016162
117 0.116782336136086
118 0.122312906319151
119 0.119091742385138
120 0.113910436826661
121 0.122771022154895
122 0.120173600401116
123 0.120261807455347
124 0.113937807881083
125 0.123248591157493
126 0.121986776417544
127 0.115334847623686
128 0.128265303171613
129 0.11700690439651
130 0.113226573339374
131 0.119844385919135
132 0.117605556566917
133 0.122326710303725
134 0.116623496411346
135 0.11803003100516
136 0.121457118504244
137 0.110063136392965
138 0.10897259890729
139 0.122101682033876
140 0.124331754919112
141 0.119185608246311
142 0.127020494466829
143 0.111844282032028
144 0.115006737016256
145 0.10906925246507
146 0.115153083190999
147 0.108270604286676
148 0.110315605310937
149 0.114571721353428
150 0.111428287166681
151 0.106503746086299
152 0.115783721564046
153 0.115548173540009
154 0.124009799405616
155 0.117828757385157
156 0.108553473312555
157 0.117769008231654
158 0.109321610082479
159 0.109569626484322
160 0.108526531419288
161 0.11300838943724
162 0.129554726127497
};
\addlegendentry{LSTM}
\addplot [semithick, color1]
table {%
1 0.247558638712008
2 0.218574651062098
3 0.209238299876022
4 0.20926510880446
5 0.195158592525523
6 0.19247878553855
7 0.201470280552886
8 0.201613211831402
9 0.189535676737393
10 0.185407983561124
11 0.192526416984474
12 0.187917497737765
13 0.181713361305213
14 0.18175388203481
15 0.179621994993435
16 0.180935364101089
17 0.176120489650566
18 0.187012394217637
19 0.170512554465078
20 0.161125096638843
21 0.153321098035977
22 0.127181568803997
23 0.101823475532226
24 0.09896832892562
25 0.0882675329013328
26 0.0945346593340103
27 0.3344255874391
28 0.0715760325052072
29 0.0943321397450625
30 0.0588323361743289
31 0.0601578600433371
32 0.0975508168235306
33 0.0673161470012097
34 0.0841327471021629
35 0.0690367227283886
36 0.0619123375731518
37 0.0764385828813254
38 0.0587458056220918
39 0.0951561496617475
40 0.0597173738339853
41 0.0989424804565329
42 0.0649233226045812
43 0.0874189047428639
44 0.0663264624954706
45 0.0553856508959604
46 0.105871249292995
47 0.0563180601598426
48 0.0617213697570138
49 0.0593333871108607
50 0.0783910854172196
51 0.106599885369951
52 0.0629190050206503
53 0.0875866024030864
54 0.078334626892498
55 0.050449912863917
56 0.0584805580107456
57 0.0597423148675106
58 0.0528576193545355
59 0.0552267468919576
60 0.0750199716036208
61 0.0644029049174453
62 0.0866124563806164
63 0.0767196192683304
64 0.0822490171750096
65 0.0764334760119029
66 0.0880762625229083
};
\addlegendentry{Gref}
\addplot [semithick, color2]
table {%
1 0.253252746933309
2 0.240339979211343
3 0.217649596183164
4 0.21495129852234
5 0.216551436437143
6 0.222540687993876
7 0.183178779377208
8 0.120639901184115
9 0.0949944878088383
10 0.0858515506090323
11 0.0796013284464493
12 0.0966670805027323
13 0.074008033791708
14 0.0650062151449821
15 0.071436257980828
16 0.0641717297596963
17 0.0625709895719704
18 0.0668071134627524
19 0.060936923702142
20 0.060450027990582
21 0.0611132135957062
22 0.0819696354387229
23 0.057269342084684
24 0.0590444063637247
25 0.0562893277788637
26 0.0546189233087329
27 0.0590005978702327
28 0.0578449151046468
29 0.0613231952994521
30 0.0567113300070767
31 0.0570253164249367
32 0.0529038206590552
33 0.0551904303391378
34 0.0525591105541936
35 0.0507505175913431
36 0.0485676757037388
37 0.0578859742714415
38 0.059550622711013
39 0.0558720758941792
40 0.0486470395320163
41 0.0602568866249157
42 0.0575983516646246
43 0.0608073084065351
44 0.0457783900365045
45 0.0479799795460888
46 0.0488031584612709
47 0.0530349887623663
48 0.0513421979164342
49 0.0589234831144446
50 0.0540800666690359
51 0.048760423494666
52 0.0514355191478276
53 0.0443847258316548
54 0.0498488013548357
55 0.0459090340639788
56 0.0438459406568445
57 0.0445466077825988
58 0.0490971336750939
59 0.0445803120214569
60 0.0481199336875888
61 0.0447306063035037
62 0.0550943380308643
63 0.0495105826438617
64 0.0450446338913529
65 0.0463413800577691
66 0.053838727156883
67 0.0493899794329879
};
\addlegendentry{JM}
\addplot [semithick, color3]
table {%
1 0.281002496136652
2 0.240229699923433
3 0.236068100129341
4 0.226526974973184
5 0.23142290386661
6 0.219594040995523
7 0.22019054181362
8 0.209130702769433
9 0.234223849249274
10 0.206105736834965
11 0.215247234355295
12 0.203940902475907
13 0.203516023756681
14 0.204695801606213
15 0.202849173159208
16 0.202605124265931
17 0.215816852806615
18 0.205540531947364
19 0.215031339643147
20 0.203632919554773
21 0.20200999668913
22 0.206990301614725
23 0.202493611553834
24 0.208896765247716
25 0.199036638176856
26 0.196011741351925
27 0.19673436558283
28 0.191996615989015
29 0.199643771919779
30 0.198340289242626
31 0.20032964454432
32 0.190528270274833
33 0.199974374541415
34 0.201210346896487
35 0.193196011500328
36 0.189978963812401
37 0.188266897350943
38 0.189456263278601
39 0.191248722030052
40 0.185234154853434
41 0.197706820042927
42 0.183660302741956
43 0.188767649391971
44 0.178937235941533
45 0.176610271355288
46 0.177059750086416
47 0.169953956750301
48 0.160406112556171
49 0.140306282736664
50 0.127104199948252
51 0.113056312886321
52 0.10123053931096
53 0.0910511023156289
54 0.0816939504749566
55 0.0799185476091162
56 0.0785344750085835
57 0.0678253695974281
58 0.0717391836113546
59 0.0732728121080385
60 0.0669459770947171
61 0.101824334043226
62 0.0659627251396032
63 0.0636892018642272
64 0.0623742358171958
65 0.0625969000321941
66 0.0655165698811213
67 0.0641795215969628
68 0.058814886108303
69 0.0574193009279252
70 0.0610548195386164
71 0.0591832844372165
72 0.0693056456561186
73 0.0544907201748935
74 0.0723912616724754
75 0.055851081119386
76 0.0531750474952795
77 0.0536091297154619
78 0.0565111353656986
79 0.0565651867298154
80 0.0547907516460837
81 0.0566511560102585
82 0.0535637258685647
83 0.054828758908094
84 0.0525024926264837
85 0.0602653182825529
86 0.0520778597681626
87 0.0552862402998291
88 0.0591563874033063
89 0.0542096429885103
90 0.0600430548034289
91 0.0542582452645389
92 0.0531890608211096
93 0.0497659826887114
94 0.0523095251274161
95 0.0498755247846329
96 0.0532616891021321
97 0.0490687463930032
98 0.0501723447754303
99 0.0521527922804628
100 0.0512691872034595
101 0.0621411037447544
102 0.0536328337893409
103 0.0514362769099846
104 0.0484498842893797
105 0.0489108299830859
106 0.0536461938063138
107 0.0488772927159621
108 0.0479634647707464
109 0.0479858757753633
110 0.0604801467687921
111 0.0534510737191964
112 0.0498994836688536
113 0.0478554873346224
114 0.0474900328730936
115 0.0643706849145117
116 0.0472181374355641
117 0.0506885277578742
118 0.0446672799512816
119 0.0466115269860748
120 0.0602253217597074
121 0.0507115260692548
122 0.0495254931851673
123 0.0572812250456143
124 0.0458231836876434
125 0.068977657388591
126 0.0484269074815061
127 0.0470629240040352
128 0.0477555928554382
};
\addlegendentry{NS}
\addplot [semithick, color4]
table {%
1 0.25288213591644
2 0.216649396793315
3 0.235888937023396
4 0.215036782206073
5 0.2087862469229
6 0.199998418644278
7 0.197667462456804
8 0.186692831086172
9 0.181286648063417
10 0.180194667171828
11 0.182728286223242
12 0.163428554861119
13 0.1669558362588
14 0.163429263455218
15 0.156309631320433
16 0.155873400293126
17 0.155769472168317
18 0.152171866148775
19 0.15273948889292
20 0.149134076454116
21 0.149357583918251
22 0.14384026402653
23 0.144556443449171
24 0.143998701656067
25 0.14009604315362
26 0.140401545502171
27 0.144394505186524
28 0.139730182056602
29 0.138301291162941
30 0.134595867921419
31 0.135842786304609
32 0.136424638123332
33 0.151041864058744
34 0.147767331144563
35 0.132463805332842
36 0.130708215421669
37 0.134780895408333
38 0.126943289092479
39 0.133439149952209
40 0.130723942892992
41 0.158040584340773
42 0.132571093461325
43 0.123459571129053
44 0.130512049241567
45 0.129505657455403
46 0.122903597850151
47 0.136388534981663
48 0.126153096248719
49 0.120404081437151
50 0.128120310189034
51 0.123325635950588
52 0.126407310695062
53 0.123243622497144
54 0.117732258559174
55 0.117625304178017
56 0.118554758044985
57 0.119463327697834
58 0.112104054832439
59 0.114190836227901
60 0.11045536780432
61 0.107878777794429
62 0.124341158994246
63 0.099659895860249
64 0.102495842204058
65 0.101218000942763
66 0.103025262268464
67 0.0926592144413035
68 0.0926644667526969
69 0.0831354497896969
70 0.0796091988492623
71 0.0842183256680168
72 0.0803951121510957
73 0.0784388361108815
74 0.0956332170498013
75 0.0798411126360494
76 0.0764945257045567
77 0.074455452102754
78 0.0795360982815472
79 0.0679989090547762
80 0.0718296294106455
81 0.075187561770501
82 0.0712355695703245
83 0.0715645424271794
84 0.066237233949419
85 0.0718854922261149
86 0.0702925221847009
87 0.065884856194825
88 0.0681978162709598
89 0.0666772572673641
90 0.0658562784611315
91 0.0676329850706515
92 0.0621684442978599
93 0.0620236739679139
94 0.0657401700444714
95 0.059582674998589
96 0.0618515063992646
97 0.0569947115830003
98 0.0631861654192287
99 0.0600073635182515
100 0.0596138977045941
101 0.0824630365750934
102 0.0529697846984232
103 0.0534490651692966
104 0.0549339345015737
105 0.0551509175521218
106 0.0564328078518122
107 0.0488586492456551
108 0.0681730773742679
109 0.0574594733024634
110 0.0512688776029036
111 0.0472005123155252
112 0.0681788810619915
113 0.0515832254935096
114 0.0495552432957702
115 0.0402142236261884
116 0.0441389899178907
117 0.043983524570727
118 0.042858967167217
119 0.0445649852019321
120 0.0454448973980615
121 0.0450640548094627
122 0.0433000692218804
123 0.0384473090839638
124 0.0366178255837976
125 0.0377970814009441
126 0.0386022530128285
127 0.0464001344838425
128 0.0329646199338061
129 0.0358972094014615
130 0.0332514329273163
131 0.0334377597509988
132 0.0376062138310114
133 0.0324526889224879
134 0.0324892401966936
135 0.0322019748616674
136 0.0359239091874828
137 0.0397406619206853
138 0.0306599782869251
139 0.0396900241820351
140 0.0278127350418126
141 0.0318441690088841
142 0.0281778976957999
143 0.0291828571909568
144 0.0279498410674552
145 0.0283506235732166
146 0.0316325184879294
147 0.0286465725283755
148 0.024871432986341
149 0.026160093801133
150 0.028062852913049
151 0.025638260546288
152 0.0242847418314018
153 0.0254058817910464
154 0.0260502255681423
155 0.0307413693065591
156 0.0238966560840487
157 0.0231318735930236
158 0.0242379030682404
159 0.0337673409292026
160 0.0237000858419029
161 0.0228870139752694
162 0.0239351684951709
163 0.0217644900040907
164 0.0221889259849758
165 0.0213309700548345
166 0.0207420798318366
167 0.0201670765181317
168 0.020846350369518
169 0.0290438744555772
170 0.0199323895089482
171 0.0215062059696278
172 0.0289581583380019
173 0.0213677067717306
174 0.0199764023136744
175 0.0183226939728672
176 0.0200755470569381
177 0.020579936319536
178 0.0172166488996671
179 0.0177191834877741
180 0.0188378173714346
181 0.0188835501633037
182 0.018493970228185
183 0.0174029903309847
184 0.0194429876800208
185 0.0164738189608246
186 0.021465420214336
187 0.0188855665121294
188 0.014992198218054
189 0.0150734320199198
190 0.0195083504100826
191 0.0160315837002949
192 0.0149339835733243
193 0.014593505099294
194 0.0169329611973191
195 0.0150620170195996
196 0.016120427089729
197 0.0135291668051615
198 0.0157450225028007
199 0.0192908310860134
200 0.014786691074237
};
\addlegendentry{NS+S}
\addplot [semithick, color5]
table {%
1 0.258395222462779
2 0.233711110344321
3 0.231178138787342
4 0.218536794673085
5 0.214476313398063
6 0.21252037406904
7 0.212106820024483
8 0.217305407736152
9 0.212817338247486
10 0.222850624071206
11 0.206927616850199
12 0.207500540012711
13 0.209198330176416
14 0.2012417188804
15 0.19717234853265
16 0.196814406258232
17 0.191696652410783
18 0.186873952431333
19 0.185283789559633
20 0.185861637797936
21 0.182329976925241
22 0.175744790096734
23 0.171537307519269
24 0.149500860778521
25 0.142330257004171
26 0.115873213104197
27 0.106190971305636
28 0.121242105923174
29 0.121536176952042
30 0.116173017482218
31 0.0903173103459767
32 0.0790861384972825
33 0.0810026112138035
34 0.0730657275421886
35 0.081340135337729
36 0.0919109623570362
37 0.0739347969385519
38 0.0652341858500415
39 0.0696275420451397
40 0.0735330055320544
41 0.0803920246403232
42 0.0636904756065492
43 0.0678762716512157
44 0.0719583154254634
45 0.0575077034955556
46 0.0583907526603169
47 0.0841151694133541
48 0.0599019965720818
49 0.0636998738697349
50 0.0759247246097157
51 0.0565387764346079
52 0.056081201593572
53 0.0688534973560708
54 0.0563895205257937
55 0.0537412120110382
56 0.055083877372501
57 0.0533441360563405
58 0.0590457444618186
59 0.0572032944013618
60 0.0539191549752079
61 0.0682161966589217
62 0.0598445724127363
63 0.0537368323928306
64 0.0505131185934192
65 0.0570456126719162
66 0.0475788391916306
67 0.0535969517780219
68 0.0471843991316938
69 0.0465690584214785
70 0.0548769876803495
71 0.0450814838872142
72 0.0531892935593455
73 0.0462131502493016
74 0.0533337547122432
75 0.0550123300687171
76 0.0427422372972138
77 0.0439675359507151
78 0.053955434916187
79 0.051888980464758
80 0.046974472913923
81 0.0448233874301198
82 0.0473490342364308
83 0.0488488264403023
84 0.047215013905718
85 0.043674858546632
86 0.0483579593441761
};
\addlegendentry{NS+U}
\addplot [semithick, color6]
table {%
1 0.260021836809242
2 0.232810345681687
3 0.22261493368574
4 0.229181113183755
5 0.218323496494249
6 0.222103977237267
7 0.215823758815778
8 0.206983154173863
9 0.208284653255743
10 0.207218643178645
11 0.204545804158602
12 0.202441720295474
13 0.204252780104495
14 0.204233617617138
15 0.202505727983188
16 0.201608450223181
17 0.207398943828853
18 0.20036756032731
19 0.194985790826763
20 0.196561979236405
21 0.188736911313701
22 0.180896600035638
23 0.178563880761386
24 0.173560414762948
25 0.160682410674704
26 0.0929193837227644
27 0.0629231990888239
28 0.0512445118986504
29 0.0465445003089673
30 0.0499472905251674
31 0.0470189827983389
32 0.0363763084802042
33 0.0342194871347572
34 0.0329105109375627
35 0.0283997798417515
36 0.0299201363113464
37 0.0299429635318078
38 0.0531679005231953
39 0.0331461589094998
40 0.0287256241826772
41 0.0267036880117044
42 0.0277904960343661
43 0.0255557630341595
44 0.0233892840481975
45 0.0224481916734433
46 0.0232192761354401
47 0.0218005295164503
48 0.0205613591924758
49 0.0238333433622693
50 0.0206635352028031
51 0.0211714751337556
52 0.0216913095634444
53 0.0215217983587397
54 0.0513397449284487
55 0.0204323169612511
56 0.0157681038488747
57 0.0166361157041821
58 0.0161586763742796
59 0.0201509479262337
60 0.0153171245762161
61 0.0163074639724299
62 0.0160544988697228
63 0.017280945390579
64 0.0170897413426847
65 0.0139680225482355
66 0.0156683226350101
67 0.0143910853364137
68 0.0142020131975509
69 0.0273612353277379
70 0.017852831017199
71 0.0147805322303128
72 0.0132358964859028
73 0.012132267526067
74 0.0129313028125363
75 0.0132651073437238
76 0.015919861406204
77 0.0144138742298426
78 0.0119585791892722
79 0.0238221644729593
80 0.012447445891125
81 0.0154293211763398
82 0.0146877180478333
83 0.0139569871923764
84 0.0123578149101735
85 0.0139824414865515
86 0.0115224386516887
87 0.0154706729577103
88 0.0123806711974448
89 0.0130071201136119
90 0.0129847180917061
91 0.0127404776620845
92 0.0120982292627448
93 0.0106026269116032
94 0.0103571000827215
95 0.0131755145611908
96 0.0106182609969104
97 0.0106061666317024
98 0.0145833211274458
99 0.0114839662850985
100 0.0107113336939383
101 0.0171852314722751
102 0.00955347018245861
103 0.012698772706112
104 0.01132333614835
105 0.014417822943108
106 0.0162902517908498
107 0.0117842881663214
108 0.0120493306571615
109 0.00945176978745454
110 0.0106309667940402
111 0.0125149904694252
112 0.00993422738633565
113 0.0141712193561175
114 0.00992001937531289
115 0.0084367958839966
116 0.0110657676860836
117 0.00972214359424406
118 0.00942924120917282
119 0.00986172061484936
120 0.0115957135071962
121 0.00928289085017248
122 0.00892275050306152
123 0.00948640610682144
124 0.0097653520502512
125 0.00949618130071817
};
\addlegendentry{NS+S+U}
\legend{}
\end{axis}

\end{tikzpicture}


==> figures/cfl/train/unmarked-reversal.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Unmarked Reversal},
x grid style={white!69.0196078431373!black},
%xlabel={Epoch},
xmin=-8.15, xmax=193.15,
xtick style={color=black},
xtick={-50,0,50,100,150,200},
xticklabels={\ensuremath{-}50,0,50,100,150,200},
y grid style={white!69.0196078431373!black},
ylabel={Difference in Cross Entropy},
ymin=0, ymax=0.384811975426354,
ytick style={color=black},
%ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
%yticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40}
]
\addplot [semithick, color0]
table {%
1 0.357959327610754
2 0.358841903176642
3 0.360242842177198
4 0.360331919174298
5 0.361565307262446
6 0.340351211007943
7 0.318221791594207
8 0.319343912632547
9 0.314333211061751
10 0.309830404465486
11 0.315054624989089
12 0.299251365899915
13 0.296454655568723
14 0.29179539909183
15 0.292388340921503
16 0.284607648165073
17 0.282453429440696
18 0.283365739376939
19 0.286053728458913
20 0.29881480038439
21 0.286432841555836
22 0.286242177256322
23 0.277400651346188
24 0.277641790759052
25 0.27550617634702
26 0.283240869034108
27 0.285460500871006
28 0.296442956996958
29 0.275507283847847
30 0.285848168698669
31 0.275621321901755
32 0.274846201440897
33 0.301763689236268
34 0.270015867865051
35 0.271642055418219
36 0.277331420283461
37 0.26904380292941
38 0.271560903582929
39 0.281460733361103
40 0.266885356884889
41 0.269035463393138
42 0.265940369418615
43 0.265404492157052
44 0.268072709371584
45 0.259590128332751
46 0.262089262750541
47 0.273169609838598
48 0.256165282868402
49 0.258187648439721
50 0.254416457489884
51 0.250749073848635
52 0.25658353533479
53 0.247680349203547
54 0.257846556701939
55 0.249787571458154
56 0.250304819384761
57 0.24960924330657
58 0.254928944113796
59 0.253625705403038
60 0.244806604758167
61 0.243676317840485
62 0.247530038871106
63 0.247637175938731
64 0.246116114135601
65 0.243179030451818
66 0.235262947345837
67 0.239923426427573
68 0.248727656634326
69 0.238714569507752
70 0.246407891058571
71 0.241276644553729
72 0.240997085671959
73 0.236154597612349
74 0.239737232167544
75 0.23532451298147
76 0.238872531004397
77 0.23232483473223
78 0.235752483730076
79 0.234504380844461
80 0.234242282241195
81 0.237994110193078
82 0.231537232491837
83 0.236311924785769
84 0.24370803049858
85 0.230170321992157
86 0.244127034894472
87 0.22925372142856
88 0.228247587705637
89 0.231493609570676
90 0.23042098526154
91 0.227881034959251
92 0.239036789691688
93 0.227705879674924
94 0.226237283033511
95 0.22875285480541
96 0.232697429438614
97 0.226432995394857
98 0.227162171837025
99 0.221363110841584
100 0.224563549514004
101 0.223869894671996
102 0.221809222483753
103 0.221024519113011
104 0.219800177950389
105 0.218275462595617
106 0.226039876891528
107 0.225991074539819
108 0.217856436930504
109 0.223472349918754
110 0.232669239463898
111 0.219590649353587
112 0.225761337931441
113 0.218285649801592
114 0.22439828191498
115 0.212853470349665
116 0.217738718300533
117 0.217751468572699
118 0.211735950469299
119 0.219340325390828
120 0.213292171294935
121 0.208242735971221
122 0.208964797233543
123 0.214264036049676
124 0.210558359303715
125 0.216139508626735
126 0.212302267989115
127 0.211000892462079
128 0.217272449692918
129 0.206989116350242
130 0.210399792510075
131 0.206848419455272
132 0.210824921440586
133 0.206847209111509
134 0.207452676510288
135 0.206689871929044
136 0.214332428354434
137 0.217384465419289
138 0.207343011658354
139 0.218110816808513
140 0.206030282371152
141 0.20598758728846
142 0.208272040953548
143 0.207520970476179
144 0.216078025315496
145 0.205524517071166
146 0.21828240561989
147 0.213692367944643
148 0.203492954438646
149 0.219711403476673
150 0.207506724352242
151 0.212229992425134
152 0.200042458544517
153 0.211157396141324
154 0.203273397529458
155 0.207353183350309
156 0.204198507032414
157 0.211734570972676
158 0.226850833486784
159 0.200642015852465
160 0.199088548515101
161 0.207315531324927
162 0.216503610908685
163 0.203165690446722
164 0.199005717912742
165 0.207387093744454
166 0.205977780676421
167 0.207733529561573
168 0.201537686251891
169 0.203161496156426
170 0.20357574275279
171 0.206996733483694
172 0.20042235610034
173 0.196375164984672
174 0.19924097150671
175 0.199102950529914
176 0.200675454820591
177 0.201253552736116
178 0.198942492527226
179 0.200242854638459
180 0.217526356643551
181 0.197389154806995
182 0.198895017124654
183 0.197996745374439
184 0.197297118385522
};
\addlegendentry{LSTM}
\addplot [semithick, color1]
table {%
1 0.358735234601386
2 0.357984317361835
3 0.359238961472486
4 0.3563913632361
5 0.358014665733586
6 0.346472921715434
7 0.326640568973324
8 0.320775424338133
9 0.312101997272526
10 0.303861019396662
11 0.290319344672549
12 0.291868541325003
13 0.285758448809403
14 0.277990866554962
15 0.273952981046441
16 0.272289410453541
17 0.273007769063084
18 0.263287934530803
19 0.263406738555981
20 0.260518495538563
21 0.262248532510156
22 0.255712937834356
23 0.25640136857013
24 0.256266433537319
25 0.248290016877099
26 0.24932235352446
27 0.241476309871633
28 0.246954142628053
29 0.242689941580262
30 0.243911085346861
31 0.237331660680761
32 0.241952231250697
33 0.251385102600271
34 0.237972676366192
35 0.236196575477295
36 0.231157450028495
37 0.24022470039672
38 0.234660386816619
39 0.23579005666074
40 0.241340279529707
41 0.224855615468818
42 0.224654912033607
43 0.234520380880296
44 0.225093690599268
45 0.222290656839777
46 0.218589794169281
47 0.241373190672994
48 0.218376973845501
49 0.2215352042651
50 0.236414701125919
51 0.226176175030268
52 0.21031066831358
53 0.213343036133187
54 0.21817967468138
55 0.21246042748658
56 0.223390076008683
57 0.218050655828567
58 0.201306413327229
59 0.212490771074223
60 0.207152308974839
61 0.203661630080594
62 0.207988622556148
63 0.203540085264675
64 0.207388800565282
65 0.196838242053315
66 0.19898254331358
67 0.200675704122886
68 0.190083235559013
69 0.198153766214374
70 0.195387877282646
71 0.189775256541812
72 0.201094365259325
73 0.189719744009663
74 0.196394673335787
75 0.186654745043031
76 0.191545794015787
77 0.189781752354357
78 0.197980166266183
79 0.207806543152834
80 0.193449081443834
81 0.181940764245537
82 0.18100863780688
83 0.205199923245543
84 0.175564483665513
85 0.1787183774164
86 0.186428029401191
87 0.180374860478036
88 0.186188415046689
89 0.174054863427061
90 0.169991129882381
91 0.179423890190272
92 0.168426502968335
93 0.173938078547585
94 0.162710158216794
95 0.163344073025817
96 0.169232204800115
97 0.175613532866698
98 0.171110066452552
99 0.163382925780416
100 0.184290630602717
101 0.162759582592826
102 0.162393213276145
103 0.167847089733737
104 0.163853103207399
105 0.187343239734785
106 0.163180327586331
107 0.157652412513025
108 0.195666736940462
109 0.172466979953045
110 0.168540122530364
111 0.167804231672907
112 0.196892627046563
113 0.166879255210722
114 0.153804382347154
115 0.160747516617246
116 0.184091402939167
117 0.164999480418363
118 0.167301315582348
119 0.192741659306967
120 0.164979500469318
121 0.198413552134067
122 0.171567516639404
123 0.166134915617156
124 0.155922129285727
125 0.14850942189713
126 0.1603696858349
127 0.160544626592526
128 0.151271286637986
129 0.158332801161936
130 0.159923477296505
131 0.161829877668598
132 0.1642693695197
133 0.144465394851908
134 0.179925728093789
135 0.150230637475719
136 0.170221204975767
137 0.149043530125152
138 0.162398283676069
139 0.16113655329313
140 0.158909169688986
141 0.256182745877782
142 0.170796570098949
143 0.147821406623434
144 0.155544000629661
};
\addlegendentry{Gref}
\addplot [semithick, color2]
table {%
1 0.357373828421941
2 0.355669524153568
3 0.35508091757958
4 0.351384716806318
5 0.351769019752976
6 0.346202833983251
7 0.345088939467852
8 0.345087964303993
9 0.347271290622104
10 0.336619018766156
11 0.326390308458045
12 0.317802318626634
13 0.305585308458822
14 0.308853681828006
15 0.291069503927659
16 0.293631437613875
17 0.290336735306148
18 0.269780929980867
19 0.287507434806335
20 0.285202669506908
21 0.197219977966078
22 0.176880354035883
23 0.207227892333792
24 0.182598676537257
25 0.293786619304385
26 0.150200339991969
27 0.188673344697931
28 0.173661301715661
29 0.165665278111412
30 0.165760349545855
31 0.147507111759025
32 0.134410418075398
33 0.138360142269144
34 0.143518234833485
35 0.168424470254591
36 0.166133991494203
37 0.232365354986182
38 0.138609073726547
39 0.147081931089524
40 0.209826517045827
41 0.165423149975969
42 0.25515869806701
43 0.137889683012811
};
\addlegendentry{JM}
\addplot [semithick, color3]
table {%
1 0.359974832746986
2 0.35736836311073
3 0.357594468524354
4 0.356233284908773
5 0.350325172089891
6 0.345077379564033
7 0.328855101284398
8 0.321551117975795
9 0.312087870248997
10 0.314882967278601
11 0.304371568349679
12 0.3028241970783
13 0.303552853580843
14 0.297454263074796
15 0.29680950880795
16 0.297603791845697
17 0.285475226795766
18 0.301920809527006
19 0.279610503612285
20 0.281297100904484
21 0.282933165543718
22 0.281392647721374
23 0.277842743206351
24 0.269415434742485
25 0.267313217287553
26 0.266248985216223
27 0.276415953178125
28 0.266947465733345
29 0.262644303660721
30 0.272228676430552
31 0.264148464436549
32 0.258856875897762
33 0.263123785463017
34 0.253487729618814
35 0.257968316218297
36 0.25720049581769
37 0.247030697936915
38 0.262056521265639
39 0.251847582554124
40 0.27592977007297
41 0.254181835687982
42 0.247183406072098
43 0.241254751065496
44 0.255958370265723
45 0.246969547934842
46 0.240631700696042
47 0.250904645831385
48 0.251684874734227
49 0.252072011415048
50 0.247275028008444
51 0.239524262055515
52 0.233182378525906
53 0.239021929860771
54 0.225703546868759
55 0.228492081981033
56 0.229772750331111
57 0.232904725251689
58 0.224542818293924
59 0.24447862890205
60 0.229596680886806
61 0.223443238003383
62 0.23739739471151
63 0.226302610657388
64 0.222280803182805
65 0.229598432531006
66 0.238034274677561
67 0.225851596876988
68 0.216639365309959
69 0.218576285269841
70 0.218376370348019
71 0.220680056088149
72 0.217895209293655
73 0.222519226056355
74 0.219971817602415
75 0.217601470487687
76 0.215968663249
77 0.21586009198326
78 0.215129198441137
79 0.212402833691902
80 0.243527728553987
81 0.216435480354534
82 0.223269317746512
83 0.208901739142497
84 0.223185131831816
85 0.20855501003203
86 0.212911850257107
87 0.204975408055849
88 0.205247961488408
89 0.209255459860542
90 0.216883656117958
91 0.205691390291144
92 0.224619169662148
93 0.201481051864257
94 0.208622429438139
95 0.207738891809464
96 0.20542812660961
97 0.20425852864891
98 0.202297167387455
99 0.218204593634449
100 0.213103540941929
101 0.197937613316314
102 0.202206735136047
103 0.21343385298922
104 0.199601121935522
105 0.198782583852569
106 0.199559686151496
107 0.202168326079332
108 0.204942211478043
109 0.198872158932054
110 0.190724455385207
111 0.19187218625947
112 0.195607436227588
113 0.190753234325176
114 0.198164297130803
115 0.19523836003404
116 0.199233268310117
117 0.189193095535667
118 0.190711989460061
119 0.193914111620443
120 0.20000671836463
121 0.195427046813476
122 0.187433509305733
123 0.193424880438432
124 0.189478516853754
125 0.192038746076986
126 0.205100193441398
127 0.192313579002816
128 0.189647680579451
129 0.184933733156929
130 0.177861458412974
131 0.198489675715642
132 0.195387416415604
133 0.182668241260293
134 0.191451320734624
135 0.193603175143258
136 0.18604279877995
137 0.189171758016083
138 0.181912466910466
139 0.183163531295665
140 0.187406987773299
};
\addlegendentry{NS}
\addplot [semithick, color4]
table {%
1 0.368418465139155
2 0.358429280317544
3 0.351264661552344
4 0.350025990084753
5 0.347790585578158
6 0.331382538410737
7 0.338220878479895
8 0.315609369191281
9 0.314377265761402
10 0.308053140696369
11 0.312562713506627
12 0.301611985573863
13 0.298556621527903
14 0.294861293588255
15 0.313416864441733
16 0.292703903091341
17 0.284329756384148
18 0.285676862822759
19 0.279706301415071
20 0.288969112667715
21 0.269304609081148
22 0.26789469268827
23 0.265632390639408
24 0.268190066387151
25 0.254585716050228
26 0.25338046256814
27 0.246822705262502
28 0.241606738092486
29 0.241829864804364
30 0.244925680823462
31 0.24274194345237
32 0.247873340949556
33 0.232028919467648
34 0.231598279887747
35 0.243138190787841
36 0.233975301282263
37 0.228168540547843
38 0.228850253364145
39 0.246656785683155
40 0.23262746902789
41 0.226997729046414
42 0.23730463602914
43 0.232239999065716
44 0.231458759536501
45 0.236889660505266
46 0.220223810718458
47 0.230845088259288
48 0.230348854686236
49 0.224869855453763
50 0.220478953044599
51 0.221041112820246
52 0.216142018487918
53 0.221913462217235
54 0.211146944896958
55 0.221612480223254
56 0.213230075636471
57 0.211580208360331
58 0.211429349339053
59 0.218566121290159
60 0.215887795687057
61 0.205762670332725
62 0.206251929649211
63 0.217031411942771
64 0.206570856902463
65 0.22088979022877
66 0.208800725219589
67 0.216288905036242
68 0.214541731805446
69 0.202569979088982
70 0.200041272433081
71 0.204278294285647
72 0.215354195690758
73 0.211371694342501
74 0.206366778689813
75 0.212997812688946
76 0.204605380897922
77 0.201931730738188
78 0.194685647125811
79 0.196901139293436
80 0.195741664082314
81 0.194308060870532
82 0.203877347947543
83 0.195899234162706
84 0.199779145141616
85 0.197300437196857
86 0.200568959053687
87 0.199844997096828
88 0.20245420052826
89 0.197571113408133
90 0.19080468764059
91 0.190846236190459
92 0.199400943013816
93 0.188058412593711
94 0.19062954329987
95 0.191876856972446
96 0.189988599911862
97 0.19089845280419
98 0.191629892091229
99 0.190166056154262
100 0.183890625473751
101 0.19009048588296
102 0.190325460525766
103 0.207249948215016
104 0.185956345915906
105 0.18625415764183
106 0.186328031170056
107 0.181347567893421
108 0.197557682960873
109 0.192698421397547
110 0.185943449478669
111 0.18493177225009
112 0.191293119289135
113 0.187452329541807
114 0.186422910282371
115 0.184180472264086
116 0.19145445195084
117 0.18162987976426
};
\addlegendentry{NS+S}
\addplot [semithick, color5]
table {%
1 0.362562583412593
2 0.356478527303047
3 0.355381777522384
4 0.353004978464547
5 0.330739260756765
6 0.311230450092845
7 0.29926706350654
8 0.288095301073039
9 0.290361948087682
10 0.286905332857522
11 0.299337126273052
12 0.275292621816108
13 0.271293586017571
14 0.285208629983958
15 0.271551955514031
16 0.271037799674012
17 0.262051811153323
18 0.267597814598851
19 0.264398045012645
20 0.266389196921124
21 0.260268751740583
22 0.259564572810146
23 0.265186370186883
24 0.259097276447907
25 0.249859953583602
26 0.258878249499872
27 0.243904148305366
28 0.245642075745994
29 0.253132309817034
30 0.246193536083031
31 0.237826189632246
32 0.241542064454895
33 0.240854148901127
34 0.238312645602797
35 0.23211462832539
36 0.231624436687158
37 0.228202193500481
38 0.232843261846319
39 0.230043077492588
40 0.23553347982572
41 0.234472079826352
42 0.226689855756324
43 0.230603185489961
44 0.231685784415548
45 0.226310482593458
46 0.236337213742592
47 0.225001017592945
48 0.224784624457804
49 0.220676645110139
50 0.221522684678266
51 0.232716749159274
52 0.219332355925731
53 0.220524297854468
54 0.218151644050332
55 0.220964557233212
56 0.224946801018083
57 0.217365562607062
58 0.212041661424277
59 0.209541185878949
60 0.222549743536745
61 0.208520026123034
62 0.207448823922153
63 0.206466369411988
64 0.206485209862361
65 0.199719930890358
66 0.194829830950761
67 0.197832913631431
68 0.190053438625774
69 0.194341809079911
70 0.202072788290105
71 0.190088179220686
72 0.184170217715064
73 0.190562219694127
74 0.195582237432014
75 0.190889954115734
76 0.186937878355057
77 0.192723892116579
78 0.189794653717393
79 0.188109233583557
80 0.18724859203314
81 0.190447608558591
82 0.178049670707943
83 0.183060277086141
84 0.175252483399235
85 0.189264386733976
86 0.178867935683117
87 0.171274690854408
88 0.176562326323275
89 0.18688762769753
90 0.176157631017583
91 0.172186212512729
92 0.207458862705821
93 0.175003743100421
94 0.176443259894896
95 0.163417007462406
96 0.185750700998402
97 0.163300966955246
98 0.179592454093039
99 0.167851656611983
100 0.174689135188887
101 0.164384261189199
102 0.166221830244844
103 0.163438535425262
104 0.160061121010655
105 0.165542454192332
106 0.165537305870824
107 0.169441086196299
108 0.163016985287515
109 0.170967164449611
110 0.180896050893581
111 0.162129441509178
112 0.165491273670685
113 0.16084665431283
114 0.173364295134634
};
\addlegendentry{NS+U}
\addplot [semithick, color6]
table {%
1 0.360939364863841
2 0.366569500940246
3 0.358129982878958
4 0.357484867904163
5 0.342274336761661
6 0.331730009881391
7 0.31442229415421
8 0.303708911037215
9 0.311934119741534
10 0.297510082420962
11 0.277501472789849
12 0.269693027179625
13 0.270582104235591
14 0.265081645677244
15 0.273116747517819
16 0.248053642594814
17 0.248904922025442
18 0.262607012214308
19 0.255868440959592
20 0.243348670068684
21 0.239873283223034
22 0.259088864379688
23 0.236393945966167
24 0.231275679824071
25 0.225409100632184
26 0.239719148554586
27 0.238517024566238
28 0.219828323668062
29 0.221345021757754
30 0.232546805841998
31 0.217812750899872
32 0.230316249017256
33 0.229446589118688
34 0.218152010233607
35 0.209431782571855
36 0.205028373152568
37 0.232393033937457
38 0.226539903843282
39 0.196848259149547
40 0.212703059505759
41 0.168014824070312
42 0.189258407432157
43 0.175634119522741
44 0.167510052027229
45 0.152058700607316
46 0.170342685733645
47 0.174145098564626
48 0.145101592222254
49 0.135153882962282
50 0.127854057633877
51 0.16218022228456
52 0.164525097729908
53 0.128894463743271
54 0.101737478328465
55 0.110546090345666
56 0.0930597152006838
57 0.139836183518298
58 0.0788446600774955
59 0.0937217768745521
60 0.0798621888397711
61 0.11865729313909
62 0.0826943903772378
63 0.0594695830353174
64 0.087148254166832
65 0.0538988847671223
66 0.0796485789514731
67 0.106259168648095
68 0.0520457765626268
69 0.0544892644479016
70 0.0464075381569535
71 0.0793096947661878
72 0.0518922662815571
73 0.0452876655951397
74 0.079433163241994
75 0.076279950736941
76 0.0535032032614063
77 0.0884684815437396
78 0.0405482593951733
79 0.0731347352925407
80 0.04609650474486
81 0.041789065471641
82 0.0413275343185707
83 0.0410526310046981
84 0.0615835987300011
85 0.0486984492460898
86 0.0487606348747853
87 0.0591853415179864
88 0.0461141493645355
89 0.0524131939610273
};
\addlegendentry{NS+S+U}
\legend{}
\end{axis}

\end{tikzpicture}


==> figures/heatmaps/norm.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[title={NS+S},axis line style={draw=none},
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle t\)},
xmin=0, xmax=43,
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={$\leftarrow$ Epochs Elapsed},
ymin=0, ymax=30,
ytick style={color=black}, height=5cm
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=43, ymin=30, ymax=0] {figures/heatmaps/norm-000.png};
\end{axis}

\end{tikzpicture}


==> figures/heatmaps/unnorm.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[title={NS+S+U},axis line style={draw=none},
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle t\)},
xmin=0, xmax=43,
y dir=reverse,
y grid style={white!69.0196078431373!black},
%ylabel={Epochs Elapsed},
ymin=0, ymax=30,
ytick style={color=black},
height=5cm,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=43, ymin=30, ymax=0] {figures/heatmaps/unnorm-000.png};
\end{axis}

\end{tikzpicture}


==> figures/sg_score_vs_perplexity.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Perplexity},
xmin=92.0524, xmax=667.3436,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={SG Score},
ymin=0.381148801406238, ymax=0.494218855769199,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
238.776 0.412661443353663
129.812 0.436939048323488
123.39 0.4781457514009
119.519 0.421174807902497
282.34 0.408479050612918
174.717 0.48907930784361
128.046 0.449913871195336
128.695 0.460627592807227
118.202 0.419725449988608
126.619 0.448103171301112
};
\addlegendentry{LSTM, 258 units}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
319.083 0.386288349331828
136.137 0.432247326154649
127.572 0.463023913538788
127.655 0.448621815298017
127.915 0.452302665975435
136.72 0.441142794403664
128.344 0.456925994168557
128.958 0.487675105638492
128.308 0.455557784447945
641.194 0.488048183700358
};
\addlegendentry{RNS, $|Q| = 2$, $|\Gamma| = 3$}
\end{axis}

\end{tikzpicture}

